Relaxed Excited State Geometries in a Peierls-Hubbard Model for Polyenes

Using parameter values relevant to polyacetylene and its finite polyene analogs, we determine, via exact finite size diagonalization of a 1D Peierls-Hubbard model, the relaxed geometry and optical absorption spectra of several states of interest in optical experiments (the singlet ($1^1A_g$) and triplet ($1^3B_u$) ground states, the singlet one ($n^1B_u$) and two ($2^1A_g$) photon gaps, and the triplet one ($n^3A_g$) photon gap) in order to examine the question of how well this simple model can really capture the behavior of this simple material.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%   cut here for fig 1  %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Sat Aug 22 11:27:10 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
2102 2598 p
2102 2598 p
/solid f
2102 2598 m
2102 2598 m
896 2598 m
873 2625 m
881 2629 n
893 2640 n
893 2559 n
889 2637 m
889 2559 n
873 2559 m
907 2559 n
974 2598 m
948 2663 m
953 2665 n
961 2673 n
961 2618 n
958 2670 m
958 2618 n
948 2618 m
971 2618 n
1015 2644 m
1023 2640 m
996 2559 n
1023 2640 m
1050 2559 n
1023 2629 m
1046 2559 n
1003 2583 m
1039 2583 n
988 2559 m
1011 2559 n
1035 2559 m
1058 2559 n
1109 2598 m
1088 2562 m
1083 2559 n
1080 2557 n
1078 2552 n
1078 2546 n
1080 2541 n
1083 2539 n
1088 2536 n
1093 2536 n
1098 2539 n
1101 2541 n
1104 2546 n
1104 2552 n
1101 2557 n
1098 2559 n
1093 2562 n
1088 2562 n
1083 2559 m
1080 2554 n
1080 2544 n
1083 2539 n
1098 2539 m
1101 2544 n
1101 2554 n
1098 2559 n
1101 2557 m
1104 2559 n
1109 2562 n
1109 2559 n
1104 2559 n
1080 2541 m
1078 2539 n
1075 2533 n
1075 2531 n
1078 2526 n
1085 2523 n
1098 2523 n
1106 2520 n
1109 2518 n
1075 2531 m
1078 2528 n
1085 2526 n
1098 2526 n
1106 2523 n
1109 2518 n
1109 2515 n
1106 2510 n
1098 2507 n
1083 2507 n
1075 2510 n
1072 2515 n
1072 2518 n
1075 2523 n
1083 2526 n
896 2598 m
1062 2744 m
1270 2727 n
1478 2714 n
1686 2711 n
1894 2708 n
2102 2708 n
2310 2708 n
2518 2711 n
2726 2714 n
2934 2727 n
3142 2744 n
/solid f
750 2450 m
3350 2450 n
3350 2775 n
750 2775 n
750 2450 n
854 2450 m
854 2475 n
854 2750 m
854 2775 n
1062 2450 m
1062 2500 n
1062 2725 m
1062 2775 n
1270 2450 m
1270 2475 n
1270 2750 m
1270 2775 n
1478 2450 m
1478 2475 n
1478 2750 m
1478 2775 n
1686 2450 m
1686 2475 n
1686 2750 m
1686 2775 n
1894 2450 m
1894 2475 n
1894 2750 m
1894 2775 n
2102 2450 m
2102 2500 n
2102 2725 m
2102 2775 n
2310 2450 m
2310 2475 n
2310 2750 m
2310 2775 n
2518 2450 m
2518 2475 n
2518 2750 m
2518 2775 n
2726 2450 m
2726 2475 n
2726 2750 m
2726 2775 n
2934 2450 m
2934 2475 n
2934 2750 m
2934 2775 n
3142 2450 m
3142 2500 n
3142 2725 m
3142 2775 n
750 2524 m
775 2524 n
3325 2524 m
3350 2524 n
750 2598 m
800 2598 n
3300 2598 m
3350 2598 n
750 2672 m
775 2672 n
3325 2672 m
3350 2672 n
750 2745 m
800 2745 n
3300 2745 m
3350 2745 n
449 2447 m
513 2447 n
570 2450 m
559 2489 m
549 2486 n
541 2475 n
538 2457 n
538 2447 n
541 2429 n
549 2418 n
559 2414 n
567 2414 n
577 2418 n
585 2429 n
588 2447 n
588 2457 n
585 2475 n
577 2486 n
567 2489 n
559 2489 n
559 2489 m
552 2486 n
549 2482 n
545 2475 n
541 2457 n
541 2447 n
545 2429 n
549 2422 n
552 2418 n
559 2414 n
567 2414 m
574 2418 n
577 2422 n
581 2429 n
585 2447 n
585 2457 n
581 2475 n
577 2482 n
574 2486 n
567 2489 n
642 2450 m
617 2422 m
613 2418 n
617 2414 n
621 2418 n
617 2422 n
678 2450 m
657 2475 m
664 2478 n
675 2489 n
675 2414 n
671 2486 m
671 2414 n
657 2414 m
689 2414 n
662 2637 m
651 2634 n
644 2623 n
640 2605 n
640 2595 n
644 2577 n
651 2566 n
662 2562 n
669 2562 n
679 2566 n
686 2577 n
690 2595 n
690 2605 n
686 2623 n
679 2634 n
669 2637 n
662 2637 n
662 2637 m
654 2634 n
651 2630 n
647 2623 n
644 2605 n
644 2595 n
647 2577 n
651 2570 n
654 2566 n
662 2562 n
669 2562 m
675 2566 n
679 2570 n
682 2577 n
686 2595 n
686 2605 n
682 2623 n
679 2630 n
675 2634 n
669 2637 n
561 2784 m
550 2781 n
543 2770 n
539 2752 n
539 2742 n
543 2724 n
550 2713 n
561 2709 n
568 2709 n
578 2713 n
585 2724 n
589 2742 n
589 2752 n
585 2770 n
578 2781 n
568 2784 n
561 2784 n
561 2784 m
553 2781 n
550 2777 n
546 2770 n
543 2752 n
543 2742 n
546 2724 n
550 2717 n
553 2713 n
561 2709 n
568 2709 m
574 2713 n
578 2717 n
581 2724 n
585 2742 n
585 2752 n
581 2770 n
578 2777 n
574 2781 n
568 2784 n
643 2745 m
617 2717 m
614 2713 n
617 2709 n
621 2713 n
617 2717 n
679 2745 m
657 2770 m
664 2773 n
675 2784 n
675 2709 n
671 2781 m
671 2709 n
657 2709 m
689 2709 n
277 2595 m
273 2587 n
273 2579 n
277 2566 n
289 2558 n
301 2554 n
314 2554 n
322 2558 n
326 2562 n
331 2570 n
331 2579 n
326 2591 n
314 2599 n
301 2603 n
289 2603 n
281 2599 n
260 2583 n
252 2579 n
243 2579 n
239 2583 n
239 2591 n
243 2599 n
252 2607 n
273 2579 m
277 2570 n
289 2562 n
301 2558 n
318 2558 n
326 2562 n
331 2579 m
326 2587 n
314 2595 n
301 2599 n
285 2599 n
277 2595 n
264 2587 n
256 2583 n
247 2583 n
243 2587 n
243 2595 n
252 2607 n
289 2670 m
319 2642 m
317 2648 n
308 2656 n
367 2656 n
311 2654 m
367 2654 n
367 2642 m
367 2668 n
0 0 4096 4096 s
/solid f
/solid f
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
2102 2208 p
/solid f
896 2208 m
869 2223 m
869 2169 n
873 2223 m
873 2169 n
873 2211 m
881 2219 n
893 2223 n
899 2223 n
911 2219 n
915 2211 n
915 2169 n
899 2223 m
907 2219 n
911 2211 n
911 2169 n
857 2223 m
873 2223 n
857 2169 m
885 2169 n
899 2169 m
927 2169 n
981 2208 m
955 2273 m
961 2275 n
968 2283 n
968 2228 n
966 2280 m
966 2228 n
955 2228 m
979 2228 n
1023 2254 m
1011 2250 m
1011 2169 n
1015 2250 m
1015 2169 n
1000 2250 m
1046 2250 n
1058 2247 n
1062 2243 n
1066 2235 n
1066 2227 n
1062 2219 n
1058 2215 n
1046 2211 n
1046 2250 m
1054 2247 n
1058 2243 n
1062 2235 n
1062 2227 n
1058 2219 n
1054 2215 n
1046 2211 n
1015 2211 m
1046 2211 n
1058 2208 n
1062 2205 n
1066 2197 n
1066 2185 n
1062 2177 n
1058 2173 n
1046 2169 n
1000 2169 n
1046 2211 m
1054 2208 n
1058 2205 n
1062 2197 n
1062 2185 n
1058 2177 n
1054 2173 n
1046 2169 n
1124 2208 m
1096 2172 m
1096 2143 n
1098 2138 n
1106 2136 n
1111 2136 n
1119 2138 n
1124 2143 n
1098 2172 m
1098 2143 n
1101 2138 n
1106 2136 n
1124 2172 m
1124 2136 n
1127 2172 m
1127 2136 n
1088 2172 m
1098 2172 n
1116 2172 m
1127 2172 n
1124 2136 m
1135 2136 n
896 2208 m
1062 2311 m
1270 2244 n
1478 2227 n
1686 2173 n
1894 2171 n
2102 2154 n
2310 2171 n
2518 2173 n
2726 2227 n
2934 2244 n
3142 2311 n
/solid f
750 2060 m
3350 2060 n
3350 2385 n
750 2385 n
750 2060 n
854 2060 m
854 2085 n
854 2360 m
854 2385 n
1062 2060 m
1062 2110 n
1062 2335 m
1062 2385 n
1270 2060 m
1270 2085 n
1270 2360 m
1270 2385 n
1478 2060 m
1478 2085 n
1478 2360 m
1478 2385 n
1686 2060 m
1686 2085 n
1686 2360 m
1686 2385 n
1894 2060 m
1894 2085 n
1894 2360 m
1894 2385 n
2102 2060 m
2102 2110 n
2102 2335 m
2102 2385 n
2310 2060 m
2310 2085 n
2310 2360 m
2310 2385 n
2518 2060 m
2518 2085 n
2518 2360 m
2518 2385 n
2726 2060 m
2726 2085 n
2726 2360 m
2726 2385 n
2934 2060 m
2934 2085 n
2934 2360 m
2934 2385 n
3142 2060 m
3142 2110 n
3142 2335 m
3142 2385 n
750 2134 m
775 2134 n
3325 2134 m
3350 2134 n
750 2208 m
800 2208 n
3300 2208 m
3350 2208 n
750 2282 m
775 2282 n
3325 2282 m
3350 2282 n
750 2355 m
800 2355 n
3300 2355 m
3350 2355 n
449 2057 m
513 2057 n
570 2060 m
559 2099 m
549 2096 n
541 2085 n
538 2067 n
538 2057 n
541 2039 n
549 2028 n
559 2024 n
567 2024 n
577 2028 n
585 2039 n
588 2057 n
588 2067 n
585 2085 n
577 2096 n
567 2099 n
559 2099 n
559 2099 m
552 2096 n
549 2092 n
545 2085 n
541 2067 n
541 2057 n
545 2039 n
549 2032 n
552 2028 n
559 2024 n
567 2024 m
574 2028 n
577 2032 n
581 2039 n
585 2057 n
585 2067 n
581 2085 n
577 2092 n
574 2096 n
567 2099 n
642 2060 m
617 2032 m
613 2028 n
617 2024 n
621 2028 n
617 2032 n
678 2060 m
657 2085 m
664 2088 n
675 2099 n
675 2024 n
671 2096 m
671 2024 n
657 2024 m
689 2024 n
662 2247 m
651 2244 n
644 2233 n
640 2215 n
640 2205 n
644 2187 n
651 2176 n
662 2172 n
669 2172 n
679 2176 n
686 2187 n
690 2205 n
690 2215 n
686 2233 n
679 2244 n
669 2247 n
662 2247 n
662 2247 m
654 2244 n
651 2240 n
647 2233 n
644 2215 n
644 2205 n
647 2187 n
651 2180 n
654 2176 n
662 2172 n
669 2172 m
675 2176 n
679 2180 n
682 2187 n
686 2205 n
686 2215 n
682 2233 n
679 2240 n
675 2244 n
669 2247 n
561 2394 m
550 2391 n
543 2380 n
539 2362 n
539 2352 n
543 2334 n
550 2323 n
561 2319 n
568 2319 n
578 2323 n
585 2334 n
589 2352 n
589 2362 n
585 2380 n
578 2391 n
568 2394 n
561 2394 n
561 2394 m
553 2391 n
550 2387 n
546 2380 n
543 2362 n
543 2352 n
546 2334 n
550 2327 n
553 2323 n
561 2319 n
568 2319 m
574 2323 n
578 2327 n
581 2334 n
585 2352 n
585 2362 n
581 2380 n
578 2387 n
574 2391 n
568 2394 n
643 2355 m
617 2327 m
614 2323 n
617 2319 n
621 2323 n
617 2327 n
679 2355 m
657 2380 m
664 2383 n
675 2394 n
675 2319 n
671 2391 m
671 2319 n
657 2319 m
689 2319 n
277 2203 m
273 2195 n
273 2187 n
277 2174 n
289 2166 n
301 2162 n
314 2162 n
322 2166 n
326 2170 n
331 2178 n
331 2187 n
326 2199 n
314 2207 n
301 2211 n
289 2211 n
281 2207 n
260 2191 n
252 2187 n
243 2187 n
239 2191 n
239 2199 n
243 2207 n
252 2215 n
273 2187 m
277 2178 n
289 2170 n
301 2166 n
318 2166 n
326 2170 n
331 2187 m
326 2195 n
314 2203 n
301 2207 n
285 2207 n
277 2203 n
264 2195 n
256 2191 n
247 2191 n
243 2195 n
243 2203 n
252 2215 n
289 2278 m
319 2245 m
322 2248 n
325 2245 n
322 2242 n
319 2242 n
314 2245 n
311 2248 n
308 2256 n
308 2267 n
311 2276 n
314 2278 n
319 2281 n
325 2281 n
331 2278 n
336 2270 n
342 2256 n
345 2250 n
350 2245 n
359 2242 n
367 2242 n
308 2267 m
311 2273 n
314 2276 n
319 2278 n
325 2278 n
331 2276 n
336 2267 n
342 2256 n
361 2242 m
359 2245 n
359 2250 n
364 2264 n
364 2273 n
361 2278 n
359 2281 n
359 2250 m
367 2264 n
367 2276 n
364 2278 n
359 2281 n
353 2281 n
0 0 4096 4096 s
/solid f
/solid f
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
2102 1818 p
/solid f
896 1818 m
873 1845 m
881 1849 n
893 1860 n
893 1779 n
889 1857 m
889 1779 n
873 1779 m
907 1779 n
974 1818 m
942 1883 m
945 1880 n
942 1877 n
940 1880 n
940 1883 n
942 1888 n
945 1890 n
953 1893 n
963 1893 n
971 1890 n
974 1885 n
974 1877 n
971 1872 n
963 1870 n
955 1870 n
963 1893 m
968 1890 n
971 1885 n
971 1877 n
968 1872 n
963 1870 n
963 1870 m
968 1867 n
974 1862 n
976 1857 n
976 1849 n
974 1844 n
971 1841 n
963 1838 n
953 1838 n
945 1841 n
942 1844 n
940 1849 n
940 1851 n
942 1854 n
945 1851 n
942 1849 n
971 1864 m
974 1857 n
974 1849 n
971 1844 n
968 1841 n
963 1838 n
1015 1864 m
1003 1860 m
1003 1779 n
1007 1860 m
1007 1779 n
992 1860 m
1039 1860 n
1050 1857 n
1054 1853 n
1058 1845 n
1058 1837 n
1054 1829 n
1050 1825 n
1039 1821 n
1039 1860 m
1046 1857 n
1050 1853 n
1054 1845 n
1054 1837 n
1050 1829 n
1046 1825 n
1039 1821 n
1007 1821 m
1039 1821 n
1050 1818 n
1054 1815 n
1058 1807 n
1058 1795 n
1054 1787 n
1050 1783 n
1039 1779 n
992 1779 n
1039 1821 m
1046 1818 n
1050 1815 n
1054 1807 n
1054 1795 n
1050 1787 n
1046 1783 n
1039 1779 n
1116 1818 m
1088 1782 m
1088 1753 n
1091 1748 n
1098 1746 n
1104 1746 n
1111 1748 n
1116 1753 n
1091 1782 m
1091 1753 n
1093 1748 n
1098 1746 n
1116 1782 m
1116 1746 n
1119 1782 m
1119 1746 n
1080 1782 m
1091 1782 n
1109 1782 m
1119 1782 n
1116 1746 m
1127 1746 n
896 1818 m
1062 1910 m
1270 1869 n
1478 1785 n
1686 1760 n
1894 1711 n
2102 1719 n
2310 1711 n
2518 1760 n
2726 1785 n
2934 1869 n
3142 1910 n
/solid f
750 1670 m
3350 1670 n
3350 1995 n
750 1995 n
750 1670 n
854 1670 m
854 1695 n
854 1970 m
854 1995 n
1062 1670 m
1062 1720 n
1062 1945 m
1062 1995 n
1270 1670 m
1270 1695 n
1270 1970 m
1270 1995 n
1478 1670 m
1478 1695 n
1478 1970 m
1478 1995 n
1686 1670 m
1686 1695 n
1686 1970 m
1686 1995 n
1894 1670 m
1894 1695 n
1894 1970 m
1894 1995 n
2102 1670 m
2102 1720 n
2102 1945 m
2102 1995 n
2310 1670 m
2310 1695 n
2310 1970 m
2310 1995 n
2518 1670 m
2518 1695 n
2518 1970 m
2518 1995 n
2726 1670 m
2726 1695 n
2726 1970 m
2726 1995 n
2934 1670 m
2934 1695 n
2934 1970 m
2934 1995 n
3142 1670 m
3142 1720 n
3142 1945 m
3142 1995 n
750 1744 m
775 1744 n
3325 1744 m
3350 1744 n
750 1818 m
800 1818 n
3300 1818 m
3350 1818 n
750 1892 m
775 1892 n
3325 1892 m
3350 1892 n
750 1965 m
800 1965 n
3300 1965 m
3350 1965 n
449 1667 m
513 1667 n
570 1670 m
559 1709 m
549 1706 n
541 1695 n
538 1677 n
538 1667 n
541 1649 n
549 1638 n
559 1634 n
567 1634 n
577 1638 n
585 1649 n
588 1667 n
588 1677 n
585 1695 n
577 1706 n
567 1709 n
559 1709 n
559 1709 m
552 1706 n
549 1702 n
545 1695 n
541 1677 n
541 1667 n
545 1649 n
549 1642 n
552 1638 n
559 1634 n
567 1634 m
574 1638 n
577 1642 n
581 1649 n
585 1667 n
585 1677 n
581 1695 n
577 1702 n
574 1706 n
567 1709 n
642 1670 m
617 1642 m
613 1638 n
617 1634 n
621 1638 n
617 1642 n
678 1670 m
657 1695 m
664 1698 n
675 1709 n
675 1634 n
671 1706 m
671 1634 n
657 1634 m
689 1634 n
662 1857 m
651 1854 n
644 1843 n
640 1825 n
640 1815 n
644 1797 n
651 1786 n
662 1782 n
669 1782 n
679 1786 n
686 1797 n
690 1815 n
690 1825 n
686 1843 n
679 1854 n
669 1857 n
662 1857 n
662 1857 m
654 1854 n
651 1850 n
647 1843 n
644 1825 n
644 1815 n
647 1797 n
651 1790 n
654 1786 n
662 1782 n
669 1782 m
675 1786 n
679 1790 n
682 1797 n
686 1815 n
686 1825 n
682 1843 n
679 1850 n
675 1854 n
669 1857 n
561 2004 m
550 2001 n
543 1990 n
539 1972 n
539 1962 n
543 1944 n
550 1933 n
561 1929 n
568 1929 n
578 1933 n
585 1944 n
589 1962 n
589 1972 n
585 1990 n
578 2001 n
568 2004 n
561 2004 n
561 2004 m
553 2001 n
550 1997 n
546 1990 n
543 1972 n
543 1962 n
546 1944 n
550 1937 n
553 1933 n
561 1929 n
568 1929 m
574 1933 n
578 1937 n
581 1944 n
585 1962 n
585 1972 n
581 1990 n
578 1997 n
574 2001 n
568 2004 n
643 1965 m
617 1937 m
614 1933 n
617 1929 n
621 1933 n
617 1937 n
679 1965 m
657 1990 m
664 1993 n
675 2004 n
675 1929 n
671 2001 m
671 1929 n
657 1929 m
689 1929 n
277 1813 m
273 1805 n
273 1797 n
277 1784 n
289 1776 n
301 1772 n
314 1772 n
322 1776 n
326 1780 n
331 1788 n
331 1797 n
326 1809 n
314 1817 n
301 1821 n
289 1821 n
281 1817 n
260 1801 n
252 1797 n
243 1797 n
239 1801 n
239 1809 n
243 1817 n
252 1825 n
273 1797 m
277 1788 n
289 1780 n
301 1776 n
318 1776 n
326 1780 n
331 1797 m
326 1805 n
314 1813 n
301 1817 n
285 1817 n
277 1813 n
264 1805 n
256 1801 n
247 1801 n
243 1805 n
243 1813 n
252 1825 n
289 1888 m
319 1855 m
322 1858 n
325 1855 n
322 1852 n
319 1852 n
314 1855 n
311 1858 n
308 1866 n
308 1877 n
311 1886 n
317 1888 n
325 1888 n
331 1886 n
333 1877 n
333 1869 n
308 1877 m
311 1883 n
317 1886 n
325 1886 n
331 1883 n
333 1877 n
333 1877 m
336 1883 n
342 1888 n
347 1891 n
356 1891 n
361 1888 n
364 1886 n
367 1877 n
367 1866 n
364 1858 n
361 1855 n
356 1852 n
353 1852 n
350 1855 n
353 1858 n
356 1855 n
339 1886 m
347 1888 n
356 1888 n
361 1886 n
364 1883 n
367 1877 n
0 0 4096 4096 s
/solid f
/solid f
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
2102 1428 p
/solid f
896 1428 m
865 1455 m
869 1451 n
865 1447 n
861 1451 n
861 1455 n
865 1463 n
869 1467 n
881 1470 n
896 1470 n
907 1467 n
911 1463 n
915 1455 n
915 1447 n
911 1439 n
899 1431 n
881 1425 n
873 1421 n
865 1413 n
861 1401 n
861 1389 n
896 1470 m
903 1467 n
907 1463 n
911 1455 n
911 1447 n
907 1439 n
896 1431 n
881 1425 n
861 1397 m
865 1401 n
873 1401 n
893 1393 n
903 1393 n
911 1397 n
915 1401 n
873 1401 m
893 1389 n
907 1389 n
911 1393 n
915 1401 n
915 1409 n
974 1428 m
948 1493 m
953 1495 n
961 1503 n
961 1448 n
958 1500 m
958 1448 n
948 1448 m
971 1448 n
1015 1474 m
1023 1470 m
996 1389 n
1023 1470 m
1050 1389 n
1023 1459 m
1046 1389 n
1003 1413 m
1039 1413 n
988 1389 m
1011 1389 n
1035 1389 m
1058 1389 n
1109 1428 m
1088 1392 m
1083 1389 n
1080 1387 n
1078 1382 n
1078 1376 n
1080 1371 n
1083 1369 n
1088 1366 n
1093 1366 n
1098 1369 n
1101 1371 n
1104 1376 n
1104 1382 n
1101 1387 n
1098 1389 n
1093 1392 n
1088 1392 n
1083 1389 m
1080 1384 n
1080 1374 n
1083 1369 n
1098 1369 m
1101 1374 n
1101 1384 n
1098 1389 n
1101 1387 m
1104 1389 n
1109 1392 n
1109 1389 n
1104 1389 n
1080 1371 m
1078 1369 n
1075 1363 n
1075 1361 n
1078 1356 n
1085 1353 n
1098 1353 n
1106 1350 n
1109 1348 n
1075 1361 m
1078 1358 n
1085 1356 n
1098 1356 n
1106 1353 n
1109 1348 n
1109 1345 n
1106 1340 n
1098 1337 n
1083 1337 n
1075 1340 n
1072 1345 n
1072 1348 n
1075 1353 n
1083 1356 n
896 1428 m
1062 1433 m
1270 1405 n
1478 1328 n
1686 1382 n
1894 1369 n
2102 1420 n
2310 1369 n
2518 1382 n
2726 1328 n
2934 1405 n
3142 1433 n
/solid f
750 1280 m
3350 1280 n
3350 1605 n
750 1605 n
750 1280 n
854 1280 m
854 1305 n
854 1580 m
854 1605 n
1062 1280 m
1062 1330 n
1062 1555 m
1062 1605 n
1270 1280 m
1270 1305 n
1270 1580 m
1270 1605 n
1478 1280 m
1478 1305 n
1478 1580 m
1478 1605 n
1686 1280 m
1686 1305 n
1686 1580 m
1686 1605 n
1894 1280 m
1894 1305 n
1894 1580 m
1894 1605 n
2102 1280 m
2102 1330 n
2102 1555 m
2102 1605 n
2310 1280 m
2310 1305 n
2310 1580 m
2310 1605 n
2518 1280 m
2518 1305 n
2518 1580 m
2518 1605 n
2726 1280 m
2726 1305 n
2726 1580 m
2726 1605 n
2934 1280 m
2934 1305 n
2934 1580 m
2934 1605 n
3142 1280 m
3142 1330 n
3142 1555 m
3142 1605 n
750 1354 m
775 1354 n
3325 1354 m
3350 1354 n
750 1428 m
800 1428 n
3300 1428 m
3350 1428 n
750 1502 m
775 1502 n
3325 1502 m
3350 1502 n
750 1575 m
800 1575 n
3300 1575 m
3350 1575 n
449 1277 m
513 1277 n
570 1280 m
559 1319 m
549 1316 n
541 1305 n
538 1287 n
538 1277 n
541 1259 n
549 1248 n
559 1244 n
567 1244 n
577 1248 n
585 1259 n
588 1277 n
588 1287 n
585 1305 n
577 1316 n
567 1319 n
559 1319 n
559 1319 m
552 1316 n
549 1312 n
545 1305 n
541 1287 n
541 1277 n
545 1259 n
549 1252 n
552 1248 n
559 1244 n
567 1244 m
574 1248 n
577 1252 n
581 1259 n
585 1277 n
585 1287 n
581 1305 n
577 1312 n
574 1316 n
567 1319 n
642 1280 m
617 1252 m
613 1248 n
617 1244 n
621 1248 n
617 1252 n
678 1280 m
657 1305 m
664 1308 n
675 1319 n
675 1244 n
671 1316 m
671 1244 n
657 1244 m
689 1244 n
662 1467 m
651 1464 n
644 1453 n
640 1435 n
640 1425 n
644 1407 n
651 1396 n
662 1392 n
669 1392 n
679 1396 n
686 1407 n
690 1425 n
690 1435 n
686 1453 n
679 1464 n
669 1467 n
662 1467 n
662 1467 m
654 1464 n
651 1460 n
647 1453 n
644 1435 n
644 1425 n
647 1407 n
651 1400 n
654 1396 n
662 1392 n
669 1392 m
675 1396 n
679 1400 n
682 1407 n
686 1425 n
686 1435 n
682 1453 n
679 1460 n
675 1464 n
669 1467 n
561 1614 m
550 1611 n
543 1600 n
539 1582 n
539 1572 n
543 1554 n
550 1543 n
561 1539 n
568 1539 n
578 1543 n
585 1554 n
589 1572 n
589 1582 n
585 1600 n
578 1611 n
568 1614 n
561 1614 n
561 1614 m
553 1611 n
550 1607 n
546 1600 n
543 1582 n
543 1572 n
546 1554 n
550 1547 n
553 1543 n
561 1539 n
568 1539 m
574 1543 n
578 1547 n
581 1554 n
585 1572 n
585 1582 n
581 1600 n
578 1607 n
574 1611 n
568 1614 n
643 1575 m
617 1547 m
614 1543 n
617 1539 n
621 1543 n
617 1547 n
679 1575 m
657 1600 m
664 1603 n
675 1614 n
675 1539 n
671 1611 m
671 1539 n
657 1539 m
689 1539 n
277 1422 m
273 1414 n
273 1406 n
277 1393 n
289 1385 n
301 1381 n
314 1381 n
322 1385 n
326 1389 n
331 1397 n
331 1406 n
326 1418 n
314 1426 n
301 1430 n
289 1430 n
281 1426 n
260 1410 n
252 1406 n
243 1406 n
239 1410 n
239 1418 n
243 1426 n
252 1434 n
273 1406 m
277 1397 n
289 1389 n
301 1385 n
318 1385 n
326 1389 n
331 1406 m
326 1414 n
314 1422 n
301 1426 n
285 1426 n
277 1422 n
264 1414 n
256 1410 n
247 1410 n
243 1414 n
243 1422 n
252 1434 n
289 1497 m
314 1486 m
367 1486 n
308 1489 m
367 1489 n
308 1489 m
350 1458 n
350 1503 n
367 1478 m
367 1497 n
0 0 4096 4096 s
/solid f
/solid f
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
2102 1038 p
/solid f
896 1038 m
869 1053 m
869 999 n
873 1053 m
873 999 n
873 1041 m
881 1049 n
893 1053 n
899 1053 n
911 1049 n
915 1041 n
915 999 n
899 1053 m
907 1049 n
911 1041 n
911 999 n
857 1053 m
873 1053 n
857 999 m
885 999 n
899 999 m
927 999 n
981 1038 m
950 1103 m
953 1100 n
950 1097 n
948 1100 n
948 1103 n
950 1108 n
953 1110 n
961 1113 n
971 1113 n
979 1110 n
981 1105 n
981 1097 n
979 1092 n
971 1090 n
963 1090 n
971 1113 m
976 1110 n
979 1105 n
979 1097 n
976 1092 n
971 1090 n
971 1090 m
976 1087 n
981 1082 n
984 1077 n
984 1069 n
981 1064 n
979 1061 n
971 1058 n
961 1058 n
953 1061 n
950 1064 n
948 1069 n
948 1071 n
950 1074 n
953 1071 n
950 1069 n
979 1084 m
981 1077 n
981 1069 n
979 1064 n
976 1061 n
971 1058 n
1023 1084 m
1031 1080 m
1003 999 n
1031 1080 m
1058 999 n
1031 1069 m
1054 999 n
1011 1023 m
1046 1023 n
996 999 m
1019 999 n
1042 999 m
1066 999 n
1116 1038 m
1096 1002 m
1091 999 n
1088 997 n
1085 992 n
1085 986 n
1088 981 n
1091 979 n
1096 976 n
1101 976 n
1106 979 n
1109 981 n
1111 986 n
1111 992 n
1109 997 n
1106 999 n
1101 1002 n
1096 1002 n
1091 999 m
1088 994 n
1088 984 n
1091 979 n
1106 979 m
1109 984 n
1109 994 n
1106 999 n
1109 997 m
1111 999 n
1116 1002 n
1116 999 n
1111 999 n
1088 981 m
1085 979 n
1083 973 n
1083 971 n
1085 966 n
1093 963 n
1106 963 n
1114 960 n
1116 958 n
1083 971 m
1085 968 n
1093 966 n
1106 966 n
1114 963 n
1116 958 n
1116 955 n
1114 950 n
1106 947 n
1091 947 n
1083 950 n
1080 955 n
1080 958 n
1083 963 n
1091 966 n
896 1038 m
1062 1100 m
1270 1050 n
1478 1041 n
1686 1055 n
1894 1081 n
2102 1103 n
2310 1081 n
2518 1055 n
2726 1041 n
2934 1050 n
3142 1100 n
/solid f
750 890 m
3350 890 n
3350 1215 n
750 1215 n
750 890 n
854 890 m
854 915 n
854 1190 m
854 1215 n
1062 890 m
1062 940 n
1062 1165 m
1062 1215 n
1270 890 m
1270 915 n
1270 1190 m
1270 1215 n
1478 890 m
1478 915 n
1478 1190 m
1478 1215 n
1686 890 m
1686 915 n
1686 1190 m
1686 1215 n
1894 890 m
1894 915 n
1894 1190 m
1894 1215 n
2102 890 m
2102 940 n
2102 1165 m
2102 1215 n
2310 890 m
2310 915 n
2310 1190 m
2310 1215 n
2518 890 m
2518 915 n
2518 1190 m
2518 1215 n
2726 890 m
2726 915 n
2726 1190 m
2726 1215 n
2934 890 m
2934 915 n
2934 1190 m
2934 1215 n
3142 890 m
3142 940 n
3142 1165 m
3142 1215 n
750 964 m
775 964 n
3325 964 m
3350 964 n
750 1038 m
800 1038 n
3300 1038 m
3350 1038 n
750 1112 m
775 1112 n
3325 1112 m
3350 1112 n
750 1185 m
800 1185 n
3300 1185 m
3350 1185 n
992 743 m
1056 743 n
1113 746 m
1088 785 m
1081 749 n
1081 749 m
1088 756 n
1099 760 n
1110 760 n
1120 756 n
1128 749 n
1131 739 n
1131 732 n
1128 721 n
1120 714 n
1110 710 n
1099 710 n
1088 714 n
1084 718 n
1081 725 n
1081 728 n
1084 732 n
1088 728 n
1084 725 n
1110 760 m
1117 756 n
1124 749 n
1128 739 n
1128 732 n
1124 721 n
1117 714 n
1110 710 n
1088 785 m
1124 785 n
1088 782 m
1106 782 n
1124 785 n
2099 785 m
2088 782 n
2081 771 n
2077 753 n
2077 743 n
2081 725 n
2088 714 n
2099 710 n
2106 710 n
2116 714 n
2123 725 n
2127 743 n
2127 753 n
2123 771 n
2116 782 n
2106 785 n
2099 785 n
2099 785 m
2091 782 n
2088 778 n
2084 771 n
2081 753 n
2081 743 n
2084 725 n
2088 718 n
2091 714 n
2099 710 n
2106 710 m
2112 714 n
2116 718 n
2119 725 n
2123 743 n
2123 753 n
2119 771 n
2116 778 n
2112 782 n
2106 785 n
3124 785 m
3117 749 n
3117 749 m
3124 756 n
3135 760 n
3146 760 n
3156 756 n
3163 749 n
3167 739 n
3167 732 n
3163 721 n
3156 714 n
3146 710 n
3135 710 n
3124 714 n
3121 718 n
3117 725 n
3117 728 n
3121 732 n
3124 728 n
3121 725 n
3146 760 m
3152 756 n
3159 749 n
3163 739 n
3163 732 n
3159 721 n
3152 714 n
3146 710 n
3124 785 m
3159 785 n
3124 782 m
3142 782 n
3159 785 n
449 887 m
513 887 n
570 890 m
559 929 m
549 926 n
541 915 n
538 897 n
538 887 n
541 869 n
549 858 n
559 854 n
567 854 n
577 858 n
585 869 n
588 887 n
588 897 n
585 915 n
577 926 n
567 929 n
559 929 n
559 929 m
552 926 n
549 922 n
545 915 n
541 897 n
541 887 n
545 869 n
549 862 n
552 858 n
559 854 n
567 854 m
574 858 n
577 862 n
581 869 n
585 887 n
585 897 n
581 915 n
577 922 n
574 926 n
567 929 n
642 890 m
617 862 m
613 858 n
617 854 n
621 858 n
617 862 n
678 890 m
657 915 m
664 918 n
675 929 n
675 854 n
671 926 m
671 854 n
657 854 m
689 854 n
662 1077 m
651 1074 n
644 1063 n
640 1045 n
640 1035 n
644 1017 n
651 1006 n
662 1002 n
669 1002 n
679 1006 n
686 1017 n
690 1035 n
690 1045 n
686 1063 n
679 1074 n
669 1077 n
662 1077 n
662 1077 m
654 1074 n
651 1070 n
647 1063 n
644 1045 n
644 1035 n
647 1017 n
651 1010 n
654 1006 n
662 1002 n
669 1002 m
675 1006 n
679 1010 n
682 1017 n
686 1035 n
686 1045 n
682 1063 n
679 1070 n
675 1074 n
669 1077 n
561 1224 m
550 1221 n
543 1210 n
539 1192 n
539 1182 n
543 1164 n
550 1153 n
561 1149 n
568 1149 n
578 1153 n
585 1164 n
589 1182 n
589 1192 n
585 1210 n
578 1221 n
568 1224 n
561 1224 n
561 1224 m
553 1221 n
550 1217 n
546 1210 n
543 1192 n
543 1182 n
546 1164 n
550 1157 n
553 1153 n
561 1149 n
568 1149 m
574 1153 n
578 1157 n
581 1164 n
585 1182 n
585 1192 n
581 1210 n
578 1217 n
574 1221 n
568 1224 n
643 1185 m
617 1157 m
614 1153 n
617 1149 n
621 1153 n
617 1157 n
679 1185 m
657 1210 m
664 1213 n
675 1224 n
675 1149 n
671 1221 m
671 1149 n
657 1149 m
689 1149 n
1756 602 m
1756 544 n
1760 602 m
1760 544 n
1760 590 m
1769 598 n
1781 602 n
1789 602 n
1801 598 n
1806 590 n
1806 544 n
1789 602 m
1797 598 n
1801 590 n
1801 544 n
1743 602 m
1760 602 n
1743 544 m
1773 544 n
1789 544 m
1818 544 n
1877 586 m
1944 586 m
1940 649 m
1932 640 n
1923 628 n
1915 611 n
1911 590 n
1911 574 n
1915 553 n
1923 536 n
1932 523 n
1940 515 n
1932 640 m
1923 623 n
1919 611 n
1915 590 n
1915 574 n
1919 553 n
1923 540 n
1932 523 n
2003 586 m
1974 632 m
1974 544 n
1978 632 m
1978 544 n
1978 590 m
1986 598 n
1995 602 n
2003 602 n
2016 598 n
2024 590 n
2028 578 n
2028 570 n
2024 557 n
2016 549 n
2003 544 n
1995 544 n
1986 549 n
1978 557 n
2003 602 m
2011 598 n
2020 590 n
2024 578 n
2024 570 n
2020 557 n
2011 549 n
2003 544 n
1961 632 m
1978 632 n
2091 586 m
2079 602 m
2066 598 n
2058 590 n
2053 578 n
2053 570 n
2058 557 n
2066 549 n
2079 544 n
2087 544 n
2100 549 n
2108 557 n
2112 570 n
2112 578 n
2108 590 n
2100 598 n
2087 602 n
2079 602 n
2079 602 m
2070 598 n
2062 590 n
2058 578 n
2058 570 n
2062 557 n
2070 549 n
2079 544 n
2087 544 m
2095 549 n
2104 557 n
2108 570 n
2108 578 n
2104 590 n
2095 598 n
2087 602 n
2175 586 m
2146 602 m
2146 544 n
2150 602 m
2150 544 n
2150 590 m
2158 598 n
2171 602 n
2179 602 n
2192 598 n
2196 590 n
2196 544 n
2179 602 m
2188 598 n
2192 590 n
2192 544 n
2133 602 m
2150 602 n
2133 544 m
2163 544 n
2179 544 m
2209 544 n
2268 586 m
2280 632 m
2280 544 n
2284 632 m
2284 544 n
2280 590 m
2272 598 n
2263 602 n
2255 602 n
2242 598 n
2234 590 n
2230 578 n
2230 570 n
2234 557 n
2242 549 n
2255 544 n
2263 544 n
2272 549 n
2280 557 n
2255 602 m
2247 598 n
2238 590 n
2234 578 n
2234 570 n
2238 557 n
2247 549 n
2255 544 n
2268 632 m
2284 632 n
2280 544 m
2297 544 n
2356 586 m
2318 649 m
2326 640 n
2335 628 n
2343 611 n
2347 590 n
2347 574 n
2343 553 n
2335 536 n
2326 523 n
2318 515 n
2326 640 m
2335 623 n
2339 611 n
2343 590 n
2343 574 n
2339 553 n
2335 540 n
2326 523 n
277 1033 m
273 1025 n
273 1017 n
277 1004 n
289 996 n
301 992 n
314 992 n
322 996 n
326 1000 n
331 1008 n
331 1017 n
326 1029 n
314 1037 n
301 1041 n
289 1041 n
281 1037 n
260 1021 n
252 1017 n
243 1017 n
239 1021 n
239 1029 n
243 1037 n
252 1045 n
273 1017 m
277 1008 n
289 1000 n
301 996 n
318 996 n
326 1000 n
331 1017 m
326 1025 n
314 1033 n
301 1037 n
285 1037 n
277 1033 n
264 1025 n
256 1021 n
247 1021 n
243 1025 n
243 1033 n
252 1045 n
289 1108 m
308 1078 m
336 1072 n
336 1072 m
331 1078 n
328 1086 n
328 1094 n
331 1103 n
336 1108 n
345 1111 n
350 1111 n
359 1108 n
364 1103 n
367 1094 n
367 1086 n
364 1078 n
361 1075 n
356 1072 n
353 1072 n
350 1075 n
353 1078 n
356 1075 n
328 1094 m
331 1100 n
336 1106 n
345 1108 n
350 1108 n
359 1106 n
364 1100 n
367 1094 n
308 1078 m
308 1106 n
311 1078 m
311 1092 n
308 1106 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
939 3438 m
916 3465 m
924 3469 n
936 3480 n
936 3399 n
932 3477 m
932 3399 n
916 3399 m
950 3399 n
1017 3438 m
991 3503 m
996 3505 n
1004 3513 n
1004 3458 n
1001 3510 m
1001 3458 n
991 3458 m
1014 3458 n
1058 3484 m
1066 3480 m
1039 3399 n
1066 3480 m
1093 3399 n
1066 3469 m
1089 3399 n
1046 3423 m
1082 3423 n
1031 3399 m
1054 3399 n
1078 3399 m
1101 3399 n
1152 3438 m
1131 3402 m
1126 3399 n
1123 3397 n
1121 3392 n
1121 3386 n
1123 3381 n
1126 3379 n
1131 3376 n
1136 3376 n
1141 3379 n
1144 3381 n
1147 3386 n
1147 3392 n
1144 3397 n
1141 3399 n
1136 3402 n
1131 3402 n
1126 3399 m
1123 3394 n
1123 3384 n
1126 3379 n
1141 3379 m
1144 3384 n
1144 3394 n
1141 3399 n
1144 3397 m
1147 3399 n
1152 3402 n
1152 3399 n
1147 3399 n
1123 3381 m
1121 3379 n
1118 3373 n
1118 3371 n
1121 3366 n
1128 3363 n
1141 3363 n
1149 3360 n
1152 3358 n
1118 3371 m
1121 3368 n
1128 3366 n
1141 3366 n
1149 3363 n
1152 3358 n
1152 3355 n
1149 3350 n
1141 3347 n
1126 3347 n
1118 3350 n
1115 3355 n
1115 3358 n
1118 3363 n
1126 3366 n
939 3438 m
939 3716 m
916 3743 m
924 3747 n
936 3758 n
936 3677 n
932 3755 m
932 3677 n
916 3677 m
950 3677 n
1017 3716 m
985 3781 m
988 3778 n
985 3775 n
983 3778 n
983 3781 n
985 3786 n
988 3788 n
996 3791 n
1006 3791 n
1014 3788 n
1017 3783 n
1017 3775 n
1014 3770 n
1006 3768 n
998 3768 n
1006 3791 m
1011 3788 n
1014 3783 n
1014 3775 n
1011 3770 n
1006 3768 n
1006 3768 m
1011 3765 n
1017 3760 n
1019 3755 n
1019 3747 n
1017 3742 n
1014 3739 n
1006 3736 n
996 3736 n
988 3739 n
985 3742 n
983 3747 n
983 3749 n
985 3752 n
988 3749 n
985 3747 n
1014 3762 m
1017 3755 n
1017 3747 n
1014 3742 n
1011 3739 n
1006 3736 n
1058 3762 m
1046 3758 m
1046 3677 n
1050 3758 m
1050 3677 n
1035 3758 m
1082 3758 n
1093 3755 n
1097 3751 n
1101 3743 n
1101 3735 n
1097 3727 n
1093 3723 n
1082 3719 n
1082 3758 m
1089 3755 n
1093 3751 n
1097 3743 n
1097 3735 n
1093 3727 n
1089 3723 n
1082 3719 n
1050 3719 m
1082 3719 n
1093 3716 n
1097 3713 n
1101 3705 n
1101 3693 n
1097 3685 n
1093 3681 n
1082 3677 n
1035 3677 n
1082 3719 m
1089 3716 n
1093 3713 n
1097 3705 n
1097 3693 n
1093 3685 n
1089 3681 n
1082 3677 n
1159 3716 m
1131 3680 m
1131 3651 n
1134 3646 n
1141 3644 n
1147 3644 n
1154 3646 n
1159 3651 n
1134 3680 m
1134 3651 n
1136 3646 n
1141 3644 n
1159 3680 m
1159 3644 n
1162 3680 m
1162 3644 n
1123 3680 m
1134 3680 n
1152 3680 m
1162 3680 n
1159 3644 m
1170 3644 n
939 3716 m
939 4011 m
908 4038 m
912 4034 n
908 4030 n
904 4034 n
904 4038 n
908 4046 n
912 4050 n
924 4053 n
939 4053 n
950 4050 n
954 4046 n
958 4038 n
958 4030 n
954 4022 n
942 4014 n
924 4008 n
916 4004 n
908 3996 n
904 3984 n
904 3972 n
939 4053 m
946 4050 n
950 4046 n
954 4038 n
954 4030 n
950 4022 n
939 4014 n
924 4008 n
904 3980 m
908 3984 n
916 3984 n
936 3976 n
946 3976 n
954 3980 n
958 3984 n
916 3984 m
936 3972 n
950 3972 n
954 3976 n
958 3984 n
958 3992 n
1017 4011 m
991 4076 m
996 4078 n
1004 4086 n
1004 4031 n
1001 4083 m
1001 4031 n
991 4031 m
1014 4031 n
1058 4057 m
1066 4053 m
1039 3972 n
1066 4053 m
1093 3972 n
1066 4042 m
1089 3972 n
1046 3996 m
1082 3996 n
1031 3972 m
1054 3972 n
1078 3972 m
1101 3972 n
1152 4011 m
1131 3975 m
1126 3972 n
1123 3970 n
1121 3965 n
1121 3959 n
1123 3954 n
1126 3952 n
1131 3949 n
1136 3949 n
1141 3952 n
1144 3954 n
1147 3959 n
1147 3965 n
1144 3970 n
1141 3972 n
1136 3975 n
1131 3975 n
1126 3972 m
1123 3967 n
1123 3957 n
1126 3952 n
1141 3952 m
1144 3957 n
1144 3967 n
1141 3972 n
1144 3970 m
1147 3972 n
1152 3975 n
1152 3972 n
1147 3972 n
1123 3954 m
1121 3952 n
1118 3946 n
1118 3944 n
1121 3939 n
1128 3936 n
1141 3936 n
1149 3933 n
1152 3931 n
1118 3944 m
1121 3941 n
1128 3939 n
1141 3939 n
1149 3936 n
1152 3931 n
1152 3928 n
1149 3923 n
1141 3920 n
1126 3920 n
1118 3923 n
1115 3928 n
1115 3931 n
1118 3936 n
1126 3939 n
939 4011 m
939 4269 m
912 4284 m
912 4230 n
916 4284 m
916 4230 n
916 4272 m
924 4280 n
936 4284 n
942 4284 n
954 4280 n
958 4272 n
958 4230 n
942 4284 m
950 4280 n
954 4272 n
954 4230 n
900 4284 m
916 4284 n
900 4230 m
928 4230 n
942 4230 m
970 4230 n
1024 4269 m
998 4334 m
1004 4336 n
1011 4344 n
1011 4289 n
1009 4341 m
1009 4289 n
998 4289 m
1022 4289 n
1066 4315 m
1054 4311 m
1054 4230 n
1058 4311 m
1058 4230 n
1043 4311 m
1089 4311 n
1101 4308 n
1105 4304 n
1109 4296 n
1109 4288 n
1105 4280 n
1101 4276 n
1089 4272 n
1089 4311 m
1097 4308 n
1101 4304 n
1105 4296 n
1105 4288 n
1101 4280 n
1097 4276 n
1089 4272 n
1058 4272 m
1089 4272 n
1101 4269 n
1105 4266 n
1109 4258 n
1109 4246 n
1105 4238 n
1101 4234 n
1089 4230 n
1043 4230 n
1089 4272 m
1097 4269 n
1101 4266 n
1105 4258 n
1105 4246 n
1101 4238 n
1097 4234 n
1089 4230 n
1167 4269 m
1139 4233 m
1139 4204 n
1141 4199 n
1149 4197 n
1154 4197 n
1162 4199 n
1167 4204 n
1141 4233 m
1141 4204 n
1144 4199 n
1149 4197 n
1167 4233 m
1167 4197 n
1170 4233 m
1170 4197 n
1131 4233 m
1141 4233 n
1159 4233 m
1170 4233 n
1167 4197 m
1178 4197 n
939 4269 m
939 4401 m
912 4416 m
912 4362 n
916 4416 m
916 4362 n
916 4404 m
924 4412 n
936 4416 n
942 4416 n
954 4412 n
958 4404 n
958 4362 n
942 4416 m
950 4412 n
954 4404 n
954 4362 n
900 4416 m
916 4416 n
900 4362 m
928 4362 n
942 4362 m
970 4362 n
1024 4401 m
993 4466 m
996 4463 n
993 4460 n
991 4463 n
991 4466 n
993 4471 n
996 4473 n
1004 4476 n
1014 4476 n
1022 4473 n
1024 4468 n
1024 4460 n
1022 4455 n
1014 4453 n
1006 4453 n
1014 4476 m
1019 4473 n
1022 4468 n
1022 4460 n
1019 4455 n
1014 4453 n
1014 4453 m
1019 4450 n
1024 4445 n
1027 4440 n
1027 4432 n
1024 4427 n
1022 4424 n
1014 4421 n
1004 4421 n
996 4424 n
993 4427 n
991 4432 n
991 4434 n
993 4437 n
996 4434 n
993 4432 n
1022 4447 m
1024 4440 n
1024 4432 n
1022 4427 n
1019 4424 n
1014 4421 n
1066 4447 m
1074 4443 m
1046 4362 n
1074 4443 m
1101 4362 n
1074 4432 m
1097 4362 n
1054 4386 m
1089 4386 n
1039 4362 m
1062 4362 n
1085 4362 m
1109 4362 n
1159 4401 m
1139 4365 m
1134 4362 n
1131 4360 n
1128 4355 n
1128 4349 n
1131 4344 n
1134 4342 n
1139 4339 n
1144 4339 n
1149 4342 n
1152 4344 n
1154 4349 n
1154 4355 n
1152 4360 n
1149 4362 n
1144 4365 n
1139 4365 n
1134 4362 m
1131 4357 n
1131 4347 n
1134 4342 n
1149 4342 m
1152 4347 n
1152 4357 n
1149 4362 n
1152 4360 m
1154 4362 n
1159 4365 n
1159 4362 n
1154 4362 n
1131 4344 m
1128 4342 n
1126 4336 n
1126 4334 n
1128 4329 n
1136 4326 n
1149 4326 n
1157 4323 n
1159 4321 n
1126 4334 m
1128 4331 n
1136 4329 n
1149 4329 n
1157 4326 n
1159 4321 n
1159 4318 n
1157 4313 n
1149 4310 n
1134 4310 n
1126 4313 n
1123 4318 n
1123 4321 n
1126 4326 n
1134 4329 n
939 4401 m
1222 3438 m
1695 3490 n
2168 3521 n
2641 3540 n
3114 3475 n
/dotdashed f
1222 3716 m
1695 3631 n
2168 3623 n
2641 3640 n
3114 3657 n
/shortdashed f
1222 4011 m
1695 3875 n
2168 3867 n
2641 3848 n
3114 3888 n
/solid f
1222 4269 m
1695 4203 n
2168 4212 n
2641 4231 n
3114 4219 n
/dotdashed f
1222 4401 m
1695 4374 n
2168 4398 n
2641 4386 n
3114 4358 n
/solid f
750 3262 m
3350 3262 n
3350 4562 n
750 4562 n
750 3262 n
1222 3262 m
1222 3362 n
1222 4462 m
1222 4562 n
1695 3262 m
1695 3362 n
1695 4462 m
1695 4562 n
2168 3262 m
2168 3362 n
2168 4462 m
2168 4562 n
2641 3262 m
2641 3362 n
2641 4462 m
2641 4562 n
3114 3262 m
3114 3362 n
3114 4462 m
3114 4562 n
750 3263 m
800 3263 n
3300 3263 m
3350 3263 n
750 3393 m
775 3393 n
3325 3393 m
3350 3393 n
750 3523 m
775 3523 n
3325 3523 m
3350 3523 n
750 3653 m
775 3653 n
3325 3653 m
3350 3653 n
750 3783 m
775 3783 n
3325 3783 m
3350 3783 n
750 3913 m
800 3913 n
3300 3913 m
3350 3913 n
750 4043 m
775 4043 n
3325 4043 m
3350 4043 n
750 4172 m
775 4172 n
3325 4172 m
3350 4172 n
750 4302 m
775 4302 n
3325 4302 m
3350 4302 n
750 4432 m
775 4432 n
3325 4432 m
3350 4432 n
1206 3143 m
1213 3146 n
1224 3157 n
1224 3082 n
1220 3154 m
1220 3082 n
1206 3082 m
1237 3082 n
1674 3143 m
1677 3139 n
1674 3136 n
1670 3139 n
1670 3143 n
1674 3150 n
1677 3154 n
1688 3157 n
1702 3157 n
1712 3154 n
1716 3150 n
1720 3143 n
1720 3136 n
1716 3128 n
1705 3121 n
1688 3115 n
1681 3111 n
1674 3104 n
1670 3093 n
1670 3082 n
1702 3157 m
1709 3154 n
1712 3150 n
1716 3143 n
1716 3136 n
1712 3128 n
1702 3121 n
1688 3115 n
1670 3090 m
1674 3093 n
1681 3093 n
1699 3086 n
1709 3086 n
1716 3090 n
1720 3093 n
1681 3093 m
1699 3082 n
1712 3082 n
1716 3086 n
1720 3093 n
1720 3100 n
2147 3143 m
2150 3139 n
2147 3136 n
2143 3139 n
2143 3143 n
2147 3150 n
2150 3154 n
2161 3157 n
2175 3157 n
2185 3154 n
2189 3146 n
2189 3136 n
2185 3128 n
2175 3125 n
2165 3125 n
2175 3157 m
2182 3154 n
2185 3146 n
2185 3136 n
2182 3128 n
2175 3125 n
2175 3125 m
2182 3121 n
2189 3115 n
2193 3108 n
2193 3097 n
2189 3090 n
2185 3086 n
2175 3082 n
2161 3082 n
2150 3086 n
2147 3090 n
2143 3097 n
2143 3100 n
2147 3104 n
2150 3100 n
2147 3097 n
2185 3118 m
2189 3108 n
2189 3097 n
2185 3090 n
2182 3086 n
2175 3082 n
2648 3150 m
2648 3082 n
2651 3157 m
2651 3082 n
2651 3157 m
2612 3104 n
2669 3104 n
2638 3082 m
2662 3082 n
3096 3157 m
3089 3121 n
3089 3121 m
3096 3128 n
3107 3132 n
3118 3132 n
3128 3128 n
3135 3121 n
3139 3111 n
3139 3104 n
3135 3093 n
3128 3086 n
3118 3082 n
3107 3082 n
3096 3086 n
3093 3090 n
3089 3097 n
3089 3100 n
3093 3104 n
3096 3100 n
3093 3097 n
3118 3132 m
3124 3128 n
3131 3121 n
3135 3111 n
3135 3104 n
3131 3093 n
3124 3086 n
3118 3082 n
3096 3157 m
3131 3157 n
3096 3154 m
3114 3154 n
3131 3157 n
370 3260 m
434 3260 n
491 3263 m
480 3302 m
470 3299 n
462 3288 n
459 3270 n
459 3260 n
462 3242 n
470 3231 n
480 3227 n
488 3227 n
498 3231 n
506 3242 n
509 3260 n
509 3270 n
506 3288 n
498 3299 n
488 3302 n
480 3302 n
480 3302 m
473 3299 n
470 3295 n
466 3288 n
462 3270 n
462 3260 n
466 3242 n
470 3235 n
473 3231 n
480 3227 n
488 3227 m
495 3231 n
498 3235 n
502 3242 n
506 3260 n
506 3270 n
502 3288 n
498 3295 n
495 3299 n
488 3302 n
563 3263 m
538 3235 m
534 3231 n
538 3227 n
542 3231 n
538 3235 n
599 3263 m
570 3288 m
574 3284 n
570 3281 n
567 3284 n
567 3288 n
570 3295 n
574 3299 n
585 3302 n
599 3302 n
610 3299 n
614 3291 n
614 3281 n
610 3273 n
599 3270 n
588 3270 n
599 3302 m
606 3299 n
610 3291 n
610 3281 n
606 3273 n
599 3270 n
599 3270 m
606 3266 n
614 3260 n
617 3253 n
617 3242 n
614 3235 n
610 3231 n
599 3227 n
585 3227 n
574 3231 n
570 3235 n
567 3242 n
567 3245 n
570 3249 n
574 3245 n
570 3242 n
610 3263 m
614 3253 n
614 3242 n
610 3235 n
606 3231 n
599 3227 n
671 3263 m
646 3302 m
639 3266 n
639 3266 m
646 3273 n
657 3277 n
668 3277 n
678 3273 n
686 3266 n
689 3256 n
689 3249 n
686 3238 n
678 3231 n
668 3227 n
657 3227 n
646 3231 n
642 3235 n
639 3242 n
639 3245 n
642 3249 n
646 3245 n
642 3242 n
668 3277 m
675 3273 n
682 3266 n
686 3256 n
686 3249 n
682 3238 n
675 3231 n
668 3227 n
646 3302 m
682 3302 n
646 3299 m
664 3299 n
682 3302 n
442 3910 m
506 3910 n
563 3913 m
552 3952 m
542 3949 n
534 3938 n
531 3920 n
531 3910 n
534 3892 n
542 3881 n
552 3877 n
560 3877 n
570 3881 n
578 3892 n
581 3910 n
581 3920 n
578 3938 n
570 3949 n
560 3952 n
552 3952 n
552 3952 m
545 3949 n
542 3945 n
538 3938 n
534 3920 n
534 3910 n
538 3892 n
542 3885 n
545 3881 n
552 3877 n
560 3877 m
567 3881 n
570 3885 n
574 3892 n
578 3910 n
578 3920 n
574 3938 n
570 3945 n
567 3949 n
560 3952 n
635 3913 m
610 3885 m
606 3881 n
610 3877 n
614 3881 n
610 3885 n
671 3913 m
642 3938 m
646 3934 n
642 3931 n
639 3934 n
639 3938 n
642 3945 n
646 3949 n
657 3952 n
671 3952 n
682 3949 n
686 3941 n
686 3931 n
682 3923 n
671 3920 n
660 3920 n
671 3952 m
678 3949 n
682 3941 n
682 3931 n
678 3923 n
671 3920 n
671 3920 m
678 3916 n
686 3910 n
689 3903 n
689 3892 n
686 3885 n
682 3881 n
671 3877 n
657 3877 n
646 3881 n
642 3885 n
639 3892 n
639 3895 n
642 3899 n
646 3895 n
642 3892 n
682 3913 m
686 3903 n
686 3892 n
682 3885 n
678 3881 n
671 3877 n
370 4559 m
434 4559 n
491 4562 m
480 4601 m
470 4598 n
462 4587 n
459 4569 n
459 4559 n
462 4541 n
470 4530 n
480 4526 n
488 4526 n
498 4530 n
506 4541 n
509 4559 n
509 4569 n
506 4587 n
498 4598 n
488 4601 n
480 4601 n
480 4601 m
473 4598 n
470 4594 n
466 4587 n
462 4569 n
462 4559 n
466 4541 n
470 4534 n
473 4530 n
480 4526 n
488 4526 m
495 4530 n
498 4534 n
502 4541 n
506 4559 n
506 4569 n
502 4587 n
498 4594 n
495 4598 n
488 4601 n
563 4562 m
538 4534 m
534 4530 n
538 4526 n
542 4530 n
538 4534 n
599 4562 m
570 4587 m
574 4583 n
570 4580 n
567 4583 n
567 4587 n
570 4594 n
574 4598 n
585 4601 n
599 4601 n
610 4598 n
614 4594 n
617 4587 n
617 4580 n
614 4572 n
603 4565 n
585 4559 n
578 4555 n
570 4548 n
567 4537 n
567 4526 n
599 4601 m
606 4598 n
610 4594 n
614 4587 n
614 4580 n
610 4572 n
599 4565 n
585 4559 n
567 4534 m
570 4537 n
578 4537 n
596 4530 n
606 4530 n
614 4534 n
617 4537 n
578 4537 m
596 4526 n
610 4526 n
614 4530 n
617 4537 n
617 4544 n
671 4562 m
646 4601 m
639 4565 n
639 4565 m
646 4572 n
657 4576 n
668 4576 n
678 4572 n
686 4565 n
689 4555 n
689 4548 n
686 4537 n
678 4530 n
668 4526 n
657 4526 n
646 4530 n
642 4534 n
639 4541 n
639 4544 n
642 4548 n
646 4544 n
642 4541 n
668 4576 m
675 4572 n
682 4565 n
686 4555 n
686 4548 n
682 4537 n
675 4530 n
668 4526 n
646 4601 m
682 4601 n
646 4598 m
664 4598 n
682 4601 n
1310 2962 m
1306 2958 n
1310 2954 n
1314 2958 n
1314 2962 n
1306 2970 n
1298 2974 n
1286 2974 n
1273 2970 n
1265 2962 n
1261 2950 n
1261 2942 n
1265 2929 n
1273 2921 n
1286 2916 n
1294 2916 n
1306 2921 n
1314 2929 n
1286 2974 m
1277 2970 n
1269 2962 n
1265 2950 n
1265 2942 n
1269 2929 n
1277 2921 n
1286 2916 n
1377 2958 m
1365 2974 m
1352 2970 n
1344 2962 n
1340 2950 n
1340 2942 n
1344 2929 n
1352 2921 n
1365 2916 n
1373 2916 n
1386 2921 n
1394 2929 n
1398 2942 n
1398 2950 n
1394 2962 n
1386 2970 n
1373 2974 n
1365 2974 n
1365 2974 m
1356 2970 n
1348 2962 n
1344 2950 n
1344 2942 n
1348 2929 n
1356 2921 n
1365 2916 n
1373 2916 m
1382 2921 n
1390 2929 n
1394 2942 n
1394 2950 n
1390 2962 n
1382 2970 n
1373 2974 n
1461 2958 m
1432 2974 m
1432 2916 n
1436 2974 m
1436 2916 n
1436 2962 m
1445 2970 n
1457 2974 n
1466 2974 n
1478 2970 n
1482 2962 n
1482 2916 n
1466 2974 m
1474 2970 n
1478 2962 n
1478 2916 n
1419 2974 m
1436 2974 n
1419 2916 m
1449 2916 n
1466 2916 m
1495 2916 n
1554 2958 m
1545 3000 m
1541 2995 n
1545 2991 n
1550 2995 n
1550 3000 n
1545 3004 n
1537 3004 n
1529 3000 n
1524 2991 n
1524 2916 n
1537 3004 m
1533 3000 n
1529 2991 n
1529 2916 n
1512 2974 m
1545 2974 n
1512 2916 m
1541 2916 n
1608 2958 m
1579 3004 m
1575 3000 n
1579 2995 n
1583 3000 n
1579 3004 n
1579 2974 m
1579 2916 n
1583 2974 m
1583 2916 n
1566 2974 m
1583 2974 n
1566 2916 m
1596 2916 n
1655 2958 m
1638 2974 m
1629 2970 n
1625 2966 n
1621 2958 n
1621 2950 n
1625 2942 n
1629 2937 n
1638 2933 n
1646 2933 n
1655 2937 n
1659 2942 n
1663 2950 n
1663 2958 n
1659 2966 n
1655 2970 n
1646 2974 n
1638 2974 n
1629 2970 m
1625 2962 n
1625 2946 n
1629 2937 n
1655 2937 m
1659 2946 n
1659 2962 n
1655 2970 n
1659 2966 m
1663 2970 n
1671 2974 n
1671 2970 n
1663 2970 n
1625 2942 m
1621 2937 n
1617 2929 n
1617 2925 n
1621 2916 n
1634 2912 n
1655 2912 n
1667 2908 n
1671 2904 n
1617 2925 m
1621 2921 n
1634 2916 n
1655 2916 n
1667 2912 n
1671 2904 n
1671 2900 n
1667 2891 n
1655 2887 n
1629 2887 n
1617 2891 n
1613 2900 n
1613 2904 n
1617 2912 n
1629 2916 n
1734 2958 m
1705 2974 m
1705 2929 n
1709 2921 n
1722 2916 n
1730 2916 n
1743 2921 n
1751 2929 n
1709 2974 m
1709 2929 n
1713 2921 n
1722 2916 n
1751 2974 m
1751 2916 n
1755 2974 m
1755 2916 n
1692 2974 m
1709 2974 n
1739 2974 m
1755 2974 n
1751 2916 m
1768 2916 n
1827 2958 m
1797 2974 m
1797 2916 n
1802 2974 m
1802 2916 n
1802 2950 m
1806 2962 n
1814 2970 n
1823 2974 n
1835 2974 n
1839 2970 n
1839 2966 n
1835 2962 n
1831 2966 n
1835 2970 n
1785 2974 m
1802 2974 n
1785 2916 m
1814 2916 n
1898 2958 m
1869 2966 m
1869 2962 n
1865 2962 n
1865 2966 n
1869 2970 n
1877 2974 n
1894 2974 n
1902 2970 n
1907 2966 n
1911 2958 n
1911 2929 n
1915 2921 n
1919 2916 n
1907 2966 m
1907 2929 n
1911 2921 n
1919 2916 n
1923 2916 n
1907 2958 m
1902 2954 n
1877 2950 n
1865 2946 n
1860 2937 n
1860 2929 n
1865 2921 n
1877 2916 n
1890 2916 n
1898 2921 n
1907 2929 n
1877 2950 m
1869 2946 n
1865 2937 n
1865 2929 n
1869 2921 n
1877 2916 n
1982 2958 m
1953 3004 m
1953 2933 n
1957 2921 n
1965 2916 n
1974 2916 n
1982 2921 n
1986 2929 n
1957 3004 m
1957 2933 n
1961 2921 n
1965 2916 n
1940 2974 m
1974 2974 n
2045 2958 m
2016 3004 m
2012 3000 n
2016 2995 n
2020 3000 n
2016 3004 n
2016 2974 m
2016 2916 n
2020 2974 m
2020 2916 n
2003 2974 m
2020 2974 n
2003 2916 m
2033 2916 n
2091 2958 m
2079 2974 m
2066 2970 n
2058 2962 n
2054 2950 n
2054 2942 n
2058 2929 n
2066 2921 n
2079 2916 n
2087 2916 n
2100 2921 n
2108 2929 n
2112 2942 n
2112 2950 n
2108 2962 n
2100 2970 n
2087 2974 n
2079 2974 n
2079 2974 m
2070 2970 n
2062 2962 n
2058 2950 n
2058 2942 n
2062 2929 n
2070 2921 n
2079 2916 n
2087 2916 m
2096 2921 n
2104 2929 n
2108 2942 n
2108 2950 n
2104 2962 n
2096 2970 n
2087 2974 n
2175 2958 m
2146 2974 m
2146 2916 n
2150 2974 m
2150 2916 n
2150 2962 m
2159 2970 n
2171 2974 n
2180 2974 n
2192 2970 n
2196 2962 n
2196 2916 n
2180 2974 m
2188 2970 n
2192 2962 n
2192 2916 n
2133 2974 m
2150 2974 n
2133 2916 m
2163 2916 n
2180 2916 m
2209 2916 n
2268 2958 m
2335 2958 m
2306 2974 m
2306 2916 n
2310 2974 m
2310 2916 n
2310 2962 m
2318 2970 n
2331 2974 n
2339 2974 n
2352 2970 n
2356 2962 n
2356 2916 n
2339 2974 m
2348 2970 n
2352 2962 n
2352 2916 n
2293 2974 m
2310 2974 n
2293 2916 m
2322 2916 n
2339 2916 m
2369 2916 n
2427 2958 m
2398 2974 m
2398 2929 n
2402 2921 n
2415 2916 n
2423 2916 n
2436 2921 n
2444 2929 n
2402 2974 m
2402 2929 n
2406 2921 n
2415 2916 n
2444 2974 m
2444 2916 n
2448 2974 m
2448 2916 n
2385 2974 m
2402 2974 n
2432 2974 m
2448 2974 n
2444 2916 m
2461 2916 n
2520 2958 m
2490 2974 m
2490 2916 n
2495 2974 m
2495 2916 n
2495 2962 m
2503 2970 n
2516 2974 n
2524 2974 n
2537 2970 n
2541 2962 n
2541 2916 n
2524 2974 m
2532 2970 n
2537 2962 n
2537 2916 n
2541 2962 m
2549 2970 n
2562 2974 n
2570 2974 n
2583 2970 n
2587 2962 n
2587 2916 n
2570 2974 m
2579 2970 n
2583 2962 n
2583 2916 n
2478 2974 m
2495 2974 n
2478 2916 m
2507 2916 n
2524 2916 m
2553 2916 n
2570 2916 m
2600 2916 n
2658 2958 m
2629 3004 m
2629 2916 n
2633 3004 m
2633 2916 n
2633 2962 m
2642 2970 n
2650 2974 n
2658 2974 n
2671 2970 n
2679 2962 n
2684 2950 n
2684 2942 n
2679 2929 n
2671 2921 n
2658 2916 n
2650 2916 n
2642 2921 n
2633 2929 n
2658 2974 m
2667 2970 n
2675 2962 n
2679 2950 n
2679 2942 n
2675 2929 n
2667 2921 n
2658 2916 n
2616 3004 m
2633 3004 n
2747 2958 m
2713 2950 m
2763 2950 n
2763 2958 n
2759 2966 n
2755 2970 n
2747 2974 n
2734 2974 n
2721 2970 n
2713 2962 n
2709 2950 n
2709 2942 n
2713 2929 n
2721 2921 n
2734 2916 n
2742 2916 n
2755 2921 n
2763 2929 n
2759 2950 m
2759 2962 n
2755 2970 n
2734 2974 m
2726 2970 n
2717 2962 n
2713 2950 n
2713 2942 n
2717 2929 n
2726 2921 n
2734 2916 n
2826 2958 m
2797 2974 m
2797 2916 n
2801 2974 m
2801 2916 n
2801 2950 m
2805 2962 n
2814 2970 n
2822 2974 n
2835 2974 n
2839 2970 n
2839 2966 n
2835 2962 n
2831 2966 n
2835 2970 n
2784 2974 m
2801 2974 n
2784 2916 m
2814 2916 n
171 3765 m
259 3765 n
171 3769 m
259 3769 n
196 3794 m
229 3794 n
171 3752 m
171 3819 n
196 3819 n
171 3815 n
213 3769 m
213 3794 n
259 3752 m
259 3819 n
233 3819 n
259 3815 n
217 3882 m
236 3862 m
295 3862 n
236 3865 m
295 3865 n
236 3845 m
253 3843 n
236 3843 n
236 3885 n
253 3885 n
236 3882 n
295 3854 m
295 3873 n
267 3924 m
154 3974 m
288 3899 n
217 4033 m
171 4004 m
259 4004 n
171 4008 m
250 4058 n
180 4008 m
259 4058 n
171 4058 m
259 4058 n
171 3991 m
171 4008 n
171 4046 m
171 4071 n
259 3991 m
259 4016 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here for fig 2  %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Sat Aug 22 11:36:28 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
2102 2613 p
2102 2613 p
/solid f
2102 2613 m
2102 2613 m
896 2613 m
873 2640 m
881 2644 n
893 2655 n
893 2574 n
889 2652 m
889 2574 n
873 2574 m
907 2574 n
974 2613 m
948 2678 m
953 2680 n
961 2688 n
961 2633 n
958 2685 m
958 2633 n
948 2633 m
971 2633 n
1015 2659 m
1023 2655 m
996 2574 n
1023 2655 m
1050 2574 n
1023 2644 m
1046 2574 n
1003 2598 m
1039 2598 n
988 2574 m
1011 2574 n
1035 2574 m
1058 2574 n
1109 2613 m
1088 2577 m
1083 2574 n
1080 2572 n
1078 2567 n
1078 2561 n
1080 2556 n
1083 2554 n
1088 2551 n
1093 2551 n
1098 2554 n
1101 2556 n
1104 2561 n
1104 2567 n
1101 2572 n
1098 2574 n
1093 2577 n
1088 2577 n
1083 2574 m
1080 2569 n
1080 2559 n
1083 2554 n
1098 2554 m
1101 2559 n
1101 2569 n
1098 2574 n
1101 2572 m
1104 2574 n
1109 2577 n
1109 2574 n
1104 2574 n
1080 2556 m
1078 2554 n
1075 2548 n
1075 2546 n
1078 2541 n
1085 2538 n
1098 2538 n
1106 2535 n
1109 2533 n
1075 2546 m
1078 2543 n
1085 2541 n
1098 2541 n
1106 2538 n
1109 2533 n
1109 2530 n
1106 2525 n
1098 2522 n
1083 2522 n
1075 2525 n
1072 2530 n
1072 2533 n
1075 2538 n
1083 2541 n
896 2613 m
1062 2744 m
1270 2741 n
1478 2741 n
1686 2740 n
1894 2741 n
2102 2740 n
2310 2741 n
2518 2740 n
2726 2741 n
2934 2741 n
3142 2744 n
/solid f
750 2450 m
3350 2450 n
3350 2775 n
750 2775 n
750 2450 n
854 2450 m
854 2475 n
854 2750 m
854 2775 n
1062 2450 m
1062 2500 n
1062 2725 m
1062 2775 n
1270 2450 m
1270 2475 n
1270 2750 m
1270 2775 n
1478 2450 m
1478 2475 n
1478 2750 m
1478 2775 n
1686 2450 m
1686 2475 n
1686 2750 m
1686 2775 n
1894 2450 m
1894 2475 n
1894 2750 m
1894 2775 n
2102 2450 m
2102 2500 n
2102 2725 m
2102 2775 n
2310 2450 m
2310 2475 n
2310 2750 m
2310 2775 n
2518 2450 m
2518 2475 n
2518 2750 m
2518 2775 n
2726 2450 m
2726 2475 n
2726 2750 m
2726 2775 n
2934 2450 m
2934 2475 n
2934 2750 m
2934 2775 n
3142 2450 m
3142 2500 n
3142 2725 m
3142 2775 n
750 2477 m
800 2477 n
3300 2477 m
3350 2477 n
750 2545 m
775 2545 n
3325 2545 m
3350 2545 n
750 2613 m
800 2613 n
3300 2613 m
3350 2613 n
750 2680 m
775 2680 n
3325 2680 m
3350 2680 n
750 2748 m
800 2748 n
3300 2748 m
3350 2748 n
442 2474 m
506 2474 n
563 2477 m
552 2516 m
542 2513 n
534 2502 n
531 2484 n
531 2474 n
534 2456 n
542 2445 n
552 2441 n
560 2441 n
570 2445 n
578 2456 n
581 2474 n
581 2484 n
578 2502 n
570 2513 n
560 2516 n
552 2516 n
552 2516 m
545 2513 n
542 2509 n
538 2502 n
534 2484 n
534 2474 n
538 2456 n
542 2449 n
545 2445 n
552 2441 n
560 2441 m
567 2445 n
570 2449 n
574 2456 n
578 2474 n
578 2484 n
574 2502 n
570 2509 n
567 2513 n
560 2516 n
635 2477 m
610 2449 m
606 2445 n
610 2441 n
614 2445 n
610 2449 n
671 2477 m
646 2516 m
639 2480 n
639 2480 m
646 2487 n
657 2491 n
668 2491 n
678 2487 n
686 2480 n
689 2470 n
689 2463 n
686 2452 n
678 2445 n
668 2441 n
657 2441 n
646 2445 n
642 2449 n
639 2456 n
639 2459 n
642 2463 n
646 2459 n
642 2456 n
668 2491 m
675 2487 n
682 2480 n
686 2470 n
686 2463 n
682 2452 n
675 2445 n
668 2441 n
646 2516 m
682 2516 n
646 2513 m
664 2513 n
682 2516 n
662 2652 m
651 2649 n
644 2638 n
640 2620 n
640 2610 n
644 2592 n
651 2581 n
662 2577 n
669 2577 n
679 2581 n
686 2592 n
690 2610 n
690 2620 n
686 2638 n
679 2649 n
669 2652 n
662 2652 n
662 2652 m
654 2649 n
651 2645 n
647 2638 n
644 2620 n
644 2610 n
647 2592 n
651 2585 n
654 2581 n
662 2577 n
669 2577 m
675 2581 n
679 2585 n
682 2592 n
686 2610 n
686 2620 n
682 2638 n
679 2645 n
675 2649 n
669 2652 n
553 2787 m
542 2784 n
535 2773 n
531 2755 n
531 2745 n
535 2727 n
542 2716 n
553 2712 n
560 2712 n
570 2716 n
577 2727 n
581 2745 n
581 2755 n
577 2773 n
570 2784 n
560 2787 n
553 2787 n
553 2787 m
545 2784 n
542 2780 n
538 2773 n
535 2755 n
535 2745 n
538 2727 n
542 2720 n
545 2716 n
553 2712 n
560 2712 m
566 2716 n
570 2720 n
573 2727 n
577 2745 n
577 2755 n
573 2773 n
570 2780 n
566 2784 n
560 2787 n
635 2748 m
609 2720 m
606 2716 n
609 2712 n
613 2716 n
609 2720 n
671 2748 m
645 2787 m
638 2751 n
638 2751 m
645 2758 n
656 2762 n
667 2762 n
678 2758 n
685 2751 n
689 2741 n
689 2734 n
685 2723 n
678 2716 n
667 2712 n
656 2712 n
645 2716 n
642 2720 n
638 2727 n
638 2730 n
642 2734 n
645 2730 n
642 2727 n
667 2762 m
674 2758 n
681 2751 n
685 2741 n
685 2734 n
681 2723 n
674 2716 n
667 2712 n
645 2787 m
681 2787 n
645 2784 m
663 2784 n
681 2787 n
277 2595 m
273 2587 n
273 2579 n
277 2566 n
289 2558 n
301 2554 n
314 2554 n
322 2558 n
326 2562 n
331 2570 n
331 2579 n
326 2591 n
314 2599 n
301 2603 n
289 2603 n
281 2599 n
260 2583 n
252 2579 n
243 2579 n
239 2583 n
239 2591 n
243 2599 n
252 2607 n
273 2579 m
277 2570 n
289 2562 n
301 2558 n
318 2558 n
326 2562 n
331 2579 m
326 2587 n
314 2595 n
301 2599 n
285 2599 n
277 2595 n
264 2587 n
256 2583 n
247 2583 n
243 2587 n
243 2595 n
252 2607 n
289 2670 m
319 2642 m
317 2648 n
308 2656 n
367 2656 n
311 2654 m
367 2654 n
367 2642 m
367 2668 n
0 0 4096 4096 s
/solid f
/solid f
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
2102 2223 p
/solid f
896 2223 m
869 2238 m
869 2184 n
873 2238 m
873 2184 n
873 2226 m
881 2234 n
893 2238 n
899 2238 n
911 2234 n
915 2226 n
915 2184 n
899 2238 m
907 2234 n
911 2226 n
911 2184 n
857 2238 m
873 2238 n
857 2184 m
885 2184 n
899 2184 m
927 2184 n
981 2223 m
955 2288 m
961 2290 n
968 2298 n
968 2243 n
966 2295 m
966 2243 n
955 2243 m
979 2243 n
1023 2269 m
1011 2265 m
1011 2184 n
1015 2265 m
1015 2184 n
1000 2265 m
1046 2265 n
1058 2262 n
1062 2258 n
1066 2250 n
1066 2242 n
1062 2234 n
1058 2230 n
1046 2226 n
1046 2265 m
1054 2262 n
1058 2258 n
1062 2250 n
1062 2242 n
1058 2234 n
1054 2230 n
1046 2226 n
1015 2226 m
1046 2226 n
1058 2223 n
1062 2220 n
1066 2212 n
1066 2200 n
1062 2192 n
1058 2188 n
1046 2184 n
1000 2184 n
1046 2226 m
1054 2223 n
1058 2220 n
1062 2212 n
1062 2200 n
1058 2192 n
1054 2188 n
1046 2184 n
1124 2223 m
1096 2187 m
1096 2158 n
1098 2153 n
1106 2151 n
1111 2151 n
1119 2153 n
1124 2158 n
1098 2187 m
1098 2158 n
1101 2153 n
1106 2151 n
1124 2187 m
1124 2151 n
1127 2187 m
1127 2151 n
1088 2187 m
1098 2187 n
1116 2187 m
1127 2187 n
1124 2151 m
1135 2151 n
896 2223 m
1062 2323 m
1270 2262 n
1478 2255 n
1686 2177 n
1894 2173 n
2102 2140 n
2310 2173 n
2518 2177 n
2726 2255 n
2934 2262 n
3142 2323 n
/solid f
750 2060 m
3350 2060 n
3350 2385 n
750 2385 n
750 2060 n
854 2060 m
854 2085 n
854 2360 m
854 2385 n
1062 2060 m
1062 2110 n
1062 2335 m
1062 2385 n
1270 2060 m
1270 2085 n
1270 2360 m
1270 2385 n
1478 2060 m
1478 2085 n
1478 2360 m
1478 2385 n
1686 2060 m
1686 2085 n
1686 2360 m
1686 2385 n
1894 2060 m
1894 2085 n
1894 2360 m
1894 2385 n
2102 2060 m
2102 2110 n
2102 2335 m
2102 2385 n
2310 2060 m
2310 2085 n
2310 2360 m
2310 2385 n
2518 2060 m
2518 2085 n
2518 2360 m
2518 2385 n
2726 2060 m
2726 2085 n
2726 2360 m
2726 2385 n
2934 2060 m
2934 2085 n
2934 2360 m
2934 2385 n
3142 2060 m
3142 2110 n
3142 2335 m
3142 2385 n
750 2087 m
800 2087 n
3300 2087 m
3350 2087 n
750 2155 m
775 2155 n
3325 2155 m
3350 2155 n
750 2223 m
800 2223 n
3300 2223 m
3350 2223 n
750 2290 m
775 2290 n
3325 2290 m
3350 2290 n
750 2358 m
800 2358 n
3300 2358 m
3350 2358 n
442 2084 m
506 2084 n
563 2087 m
552 2126 m
542 2123 n
534 2112 n
531 2094 n
531 2084 n
534 2066 n
542 2055 n
552 2051 n
560 2051 n
570 2055 n
578 2066 n
581 2084 n
581 2094 n
578 2112 n
570 2123 n
560 2126 n
552 2126 n
552 2126 m
545 2123 n
542 2119 n
538 2112 n
534 2094 n
534 2084 n
538 2066 n
542 2059 n
545 2055 n
552 2051 n
560 2051 m
567 2055 n
570 2059 n
574 2066 n
578 2084 n
578 2094 n
574 2112 n
570 2119 n
567 2123 n
560 2126 n
635 2087 m
610 2059 m
606 2055 n
610 2051 n
614 2055 n
610 2059 n
671 2087 m
646 2126 m
639 2090 n
639 2090 m
646 2097 n
657 2101 n
668 2101 n
678 2097 n
686 2090 n
689 2080 n
689 2073 n
686 2062 n
678 2055 n
668 2051 n
657 2051 n
646 2055 n
642 2059 n
639 2066 n
639 2069 n
642 2073 n
646 2069 n
642 2066 n
668 2101 m
675 2097 n
682 2090 n
686 2080 n
686 2073 n
682 2062 n
675 2055 n
668 2051 n
646 2126 m
682 2126 n
646 2123 m
664 2123 n
682 2126 n
662 2262 m
651 2259 n
644 2248 n
640 2230 n
640 2220 n
644 2202 n
651 2191 n
662 2187 n
669 2187 n
679 2191 n
686 2202 n
690 2220 n
690 2230 n
686 2248 n
679 2259 n
669 2262 n
662 2262 n
662 2262 m
654 2259 n
651 2255 n
647 2248 n
644 2230 n
644 2220 n
647 2202 n
651 2195 n
654 2191 n
662 2187 n
669 2187 m
675 2191 n
679 2195 n
682 2202 n
686 2220 n
686 2230 n
682 2248 n
679 2255 n
675 2259 n
669 2262 n
553 2397 m
542 2394 n
535 2383 n
531 2365 n
531 2355 n
535 2337 n
542 2326 n
553 2322 n
560 2322 n
570 2326 n
577 2337 n
581 2355 n
581 2365 n
577 2383 n
570 2394 n
560 2397 n
553 2397 n
553 2397 m
545 2394 n
542 2390 n
538 2383 n
535 2365 n
535 2355 n
538 2337 n
542 2330 n
545 2326 n
553 2322 n
560 2322 m
566 2326 n
570 2330 n
573 2337 n
577 2355 n
577 2365 n
573 2383 n
570 2390 n
566 2394 n
560 2397 n
635 2358 m
609 2330 m
606 2326 n
609 2322 n
613 2326 n
609 2330 n
671 2358 m
645 2397 m
638 2361 n
638 2361 m
645 2368 n
656 2372 n
667 2372 n
678 2368 n
685 2361 n
689 2351 n
689 2344 n
685 2333 n
678 2326 n
667 2322 n
656 2322 n
645 2326 n
642 2330 n
638 2337 n
638 2340 n
642 2344 n
645 2340 n
642 2337 n
667 2372 m
674 2368 n
681 2361 n
685 2351 n
685 2344 n
681 2333 n
674 2326 n
667 2322 n
645 2397 m
681 2397 n
645 2394 m
663 2394 n
681 2397 n
277 2203 m
273 2195 n
273 2187 n
277 2174 n
289 2166 n
301 2162 n
314 2162 n
322 2166 n
326 2170 n
331 2178 n
331 2187 n
326 2199 n
314 2207 n
301 2211 n
289 2211 n
281 2207 n
260 2191 n
252 2187 n
243 2187 n
239 2191 n
239 2199 n
243 2207 n
252 2215 n
273 2187 m
277 2178 n
289 2170 n
301 2166 n
318 2166 n
326 2170 n
331 2187 m
326 2195 n
314 2203 n
301 2207 n
285 2207 n
277 2203 n
264 2195 n
256 2191 n
247 2191 n
243 2195 n
243 2203 n
252 2215 n
289 2278 m
319 2245 m
322 2248 n
325 2245 n
322 2242 n
319 2242 n
314 2245 n
311 2248 n
308 2256 n
308 2267 n
311 2276 n
314 2278 n
319 2281 n
325 2281 n
331 2278 n
336 2270 n
342 2256 n
345 2250 n
350 2245 n
359 2242 n
367 2242 n
308 2267 m
311 2273 n
314 2276 n
319 2278 n
325 2278 n
331 2276 n
336 2267 n
342 2256 n
361 2242 m
359 2245 n
359 2250 n
364 2264 n
364 2273 n
361 2278 n
359 2281 n
359 2250 m
367 2264 n
367 2276 n
364 2278 n
359 2281 n
353 2281 n
0 0 4096 4096 s
/solid f
/solid f
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
2102 1833 p
/solid f
896 1833 m
873 1860 m
881 1864 n
893 1875 n
893 1794 n
889 1872 m
889 1794 n
873 1794 m
907 1794 n
974 1833 m
942 1898 m
945 1895 n
942 1892 n
940 1895 n
940 1898 n
942 1903 n
945 1905 n
953 1908 n
963 1908 n
971 1905 n
974 1900 n
974 1892 n
971 1887 n
963 1885 n
955 1885 n
963 1908 m
968 1905 n
971 1900 n
971 1892 n
968 1887 n
963 1885 n
963 1885 m
968 1882 n
974 1877 n
976 1872 n
976 1864 n
974 1859 n
971 1856 n
963 1853 n
953 1853 n
945 1856 n
942 1859 n
940 1864 n
940 1866 n
942 1869 n
945 1866 n
942 1864 n
971 1879 m
974 1872 n
974 1864 n
971 1859 n
968 1856 n
963 1853 n
1015 1879 m
1003 1875 m
1003 1794 n
1007 1875 m
1007 1794 n
992 1875 m
1039 1875 n
1050 1872 n
1054 1868 n
1058 1860 n
1058 1852 n
1054 1844 n
1050 1840 n
1039 1836 n
1039 1875 m
1046 1872 n
1050 1868 n
1054 1860 n
1054 1852 n
1050 1844 n
1046 1840 n
1039 1836 n
1007 1836 m
1039 1836 n
1050 1833 n
1054 1830 n
1058 1822 n
1058 1810 n
1054 1802 n
1050 1798 n
1039 1794 n
992 1794 n
1039 1836 m
1046 1833 n
1050 1830 n
1054 1822 n
1054 1810 n
1050 1802 n
1046 1798 n
1039 1794 n
1116 1833 m
1088 1797 m
1088 1768 n
1091 1763 n
1098 1761 n
1104 1761 n
1111 1763 n
1116 1768 n
1091 1797 m
1091 1768 n
1093 1763 n
1098 1761 n
1116 1797 m
1116 1761 n
1119 1797 m
1119 1761 n
1080 1797 m
1091 1797 n
1109 1797 m
1119 1797 n
1116 1761 m
1127 1761 n
896 1833 m
1062 1957 m
1270 1933 n
1478 1736 n
1686 1712 n
1894 1707 n
2102 1705 n
2310 1707 n
2518 1712 n
2726 1736 n
2934 1933 n
3142 1957 n
/solid f
750 1670 m
3350 1670 n
3350 1995 n
750 1995 n
750 1670 n
854 1670 m
854 1695 n
854 1970 m
854 1995 n
1062 1670 m
1062 1720 n
1062 1945 m
1062 1995 n
1270 1670 m
1270 1695 n
1270 1970 m
1270 1995 n
1478 1670 m
1478 1695 n
1478 1970 m
1478 1995 n
1686 1670 m
1686 1695 n
1686 1970 m
1686 1995 n
1894 1670 m
1894 1695 n
1894 1970 m
1894 1995 n
2102 1670 m
2102 1720 n
2102 1945 m
2102 1995 n
2310 1670 m
2310 1695 n
2310 1970 m
2310 1995 n
2518 1670 m
2518 1695 n
2518 1970 m
2518 1995 n
2726 1670 m
2726 1695 n
2726 1970 m
2726 1995 n
2934 1670 m
2934 1695 n
2934 1970 m
2934 1995 n
3142 1670 m
3142 1720 n
3142 1945 m
3142 1995 n
750 1697 m
800 1697 n
3300 1697 m
3350 1697 n
750 1765 m
775 1765 n
3325 1765 m
3350 1765 n
750 1833 m
800 1833 n
3300 1833 m
3350 1833 n
750 1900 m
775 1900 n
3325 1900 m
3350 1900 n
750 1968 m
800 1968 n
3300 1968 m
3350 1968 n
442 1694 m
506 1694 n
563 1697 m
552 1736 m
542 1733 n
534 1722 n
531 1704 n
531 1694 n
534 1676 n
542 1665 n
552 1661 n
560 1661 n
570 1665 n
578 1676 n
581 1694 n
581 1704 n
578 1722 n
570 1733 n
560 1736 n
552 1736 n
552 1736 m
545 1733 n
542 1729 n
538 1722 n
534 1704 n
534 1694 n
538 1676 n
542 1669 n
545 1665 n
552 1661 n
560 1661 m
567 1665 n
570 1669 n
574 1676 n
578 1694 n
578 1704 n
574 1722 n
570 1729 n
567 1733 n
560 1736 n
635 1697 m
610 1669 m
606 1665 n
610 1661 n
614 1665 n
610 1669 n
671 1697 m
646 1736 m
639 1700 n
639 1700 m
646 1707 n
657 1711 n
668 1711 n
678 1707 n
686 1700 n
689 1690 n
689 1683 n
686 1672 n
678 1665 n
668 1661 n
657 1661 n
646 1665 n
642 1669 n
639 1676 n
639 1679 n
642 1683 n
646 1679 n
642 1676 n
668 1711 m
675 1707 n
682 1700 n
686 1690 n
686 1683 n
682 1672 n
675 1665 n
668 1661 n
646 1736 m
682 1736 n
646 1733 m
664 1733 n
682 1736 n
662 1872 m
651 1869 n
644 1858 n
640 1840 n
640 1830 n
644 1812 n
651 1801 n
662 1797 n
669 1797 n
679 1801 n
686 1812 n
690 1830 n
690 1840 n
686 1858 n
679 1869 n
669 1872 n
662 1872 n
662 1872 m
654 1869 n
651 1865 n
647 1858 n
644 1840 n
644 1830 n
647 1812 n
651 1805 n
654 1801 n
662 1797 n
669 1797 m
675 1801 n
679 1805 n
682 1812 n
686 1830 n
686 1840 n
682 1858 n
679 1865 n
675 1869 n
669 1872 n
553 2007 m
542 2004 n
535 1993 n
531 1975 n
531 1965 n
535 1947 n
542 1936 n
553 1932 n
560 1932 n
570 1936 n
577 1947 n
581 1965 n
581 1975 n
577 1993 n
570 2004 n
560 2007 n
553 2007 n
553 2007 m
545 2004 n
542 2000 n
538 1993 n
535 1975 n
535 1965 n
538 1947 n
542 1940 n
545 1936 n
553 1932 n
560 1932 m
566 1936 n
570 1940 n
573 1947 n
577 1965 n
577 1975 n
573 1993 n
570 2000 n
566 2004 n
560 2007 n
635 1968 m
609 1940 m
606 1936 n
609 1932 n
613 1936 n
609 1940 n
671 1968 m
645 2007 m
638 1971 n
638 1971 m
645 1978 n
656 1982 n
667 1982 n
678 1978 n
685 1971 n
689 1961 n
689 1954 n
685 1943 n
678 1936 n
667 1932 n
656 1932 n
645 1936 n
642 1940 n
638 1947 n
638 1950 n
642 1954 n
645 1950 n
642 1947 n
667 1982 m
674 1978 n
681 1971 n
685 1961 n
685 1954 n
681 1943 n
674 1936 n
667 1932 n
645 2007 m
681 2007 n
645 2004 m
663 2004 n
681 2007 n
277 1813 m
273 1805 n
273 1797 n
277 1784 n
289 1776 n
301 1772 n
314 1772 n
322 1776 n
326 1780 n
331 1788 n
331 1797 n
326 1809 n
314 1817 n
301 1821 n
289 1821 n
281 1817 n
260 1801 n
252 1797 n
243 1797 n
239 1801 n
239 1809 n
243 1817 n
252 1825 n
273 1797 m
277 1788 n
289 1780 n
301 1776 n
318 1776 n
326 1780 n
331 1797 m
326 1805 n
314 1813 n
301 1817 n
285 1817 n
277 1813 n
264 1805 n
256 1801 n
247 1801 n
243 1805 n
243 1813 n
252 1825 n
289 1888 m
319 1855 m
322 1858 n
325 1855 n
322 1852 n
319 1852 n
314 1855 n
311 1858 n
308 1866 n
308 1877 n
311 1886 n
317 1888 n
325 1888 n
331 1886 n
333 1877 n
333 1869 n
308 1877 m
311 1883 n
317 1886 n
325 1886 n
331 1883 n
333 1877 n
333 1877 m
336 1883 n
342 1888 n
347 1891 n
356 1891 n
361 1888 n
364 1886 n
367 1877 n
367 1866 n
364 1858 n
361 1855 n
356 1852 n
353 1852 n
350 1855 n
353 1858 n
356 1855 n
339 1886 m
347 1888 n
356 1888 n
361 1886 n
364 1883 n
367 1877 n
0 0 4096 4096 s
/solid f
/solid f
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
2102 1443 p
/solid f
896 1443 m
865 1470 m
869 1466 n
865 1462 n
861 1466 n
861 1470 n
865 1478 n
869 1482 n
881 1485 n
896 1485 n
907 1482 n
911 1478 n
915 1470 n
915 1462 n
911 1454 n
899 1446 n
881 1440 n
873 1436 n
865 1428 n
861 1416 n
861 1404 n
896 1485 m
903 1482 n
907 1478 n
911 1470 n
911 1462 n
907 1454 n
896 1446 n
881 1440 n
861 1412 m
865 1416 n
873 1416 n
893 1408 n
903 1408 n
911 1412 n
915 1416 n
873 1416 m
893 1404 n
907 1404 n
911 1408 n
915 1416 n
915 1424 n
974 1443 m
948 1508 m
953 1510 n
961 1518 n
961 1463 n
958 1515 m
958 1463 n
948 1463 m
971 1463 n
1015 1489 m
1023 1485 m
996 1404 n
1023 1485 m
1050 1404 n
1023 1474 m
1046 1404 n
1003 1428 m
1039 1428 n
988 1404 m
1011 1404 n
1035 1404 m
1058 1404 n
1109 1443 m
1088 1407 m
1083 1404 n
1080 1402 n
1078 1397 n
1078 1391 n
1080 1386 n
1083 1384 n
1088 1381 n
1093 1381 n
1098 1384 n
1101 1386 n
1104 1391 n
1104 1397 n
1101 1402 n
1098 1404 n
1093 1407 n
1088 1407 n
1083 1404 m
1080 1399 n
1080 1389 n
1083 1384 n
1098 1384 m
1101 1389 n
1101 1399 n
1098 1404 n
1101 1402 m
1104 1404 n
1109 1407 n
1109 1404 n
1104 1404 n
1080 1386 m
1078 1384 n
1075 1378 n
1075 1376 n
1078 1371 n
1085 1368 n
1098 1368 n
1106 1365 n
1109 1363 n
1075 1376 m
1078 1373 n
1085 1371 n
1098 1371 n
1106 1368 n
1109 1363 n
1109 1360 n
1106 1355 n
1098 1352 n
1083 1352 n
1075 1355 n
1072 1360 n
1072 1363 n
1075 1368 n
1083 1371 n
896 1443 m
1062 1567 m
1270 1542 n
1478 1372 n
1686 1364 n
1894 1400 n
2102 1524 n
2310 1400 n
2518 1364 n
2726 1372 n
2934 1542 n
3142 1567 n
/solid f
750 1280 m
3350 1280 n
3350 1605 n
750 1605 n
750 1280 n
854 1280 m
854 1305 n
854 1580 m
854 1605 n
1062 1280 m
1062 1330 n
1062 1555 m
1062 1605 n
1270 1280 m
1270 1305 n
1270 1580 m
1270 1605 n
1478 1280 m
1478 1305 n
1478 1580 m
1478 1605 n
1686 1280 m
1686 1305 n
1686 1580 m
1686 1605 n
1894 1280 m
1894 1305 n
1894 1580 m
1894 1605 n
2102 1280 m
2102 1330 n
2102 1555 m
2102 1605 n
2310 1280 m
2310 1305 n
2310 1580 m
2310 1605 n
2518 1280 m
2518 1305 n
2518 1580 m
2518 1605 n
2726 1280 m
2726 1305 n
2726 1580 m
2726 1605 n
2934 1280 m
2934 1305 n
2934 1580 m
2934 1605 n
3142 1280 m
3142 1330 n
3142 1555 m
3142 1605 n
750 1307 m
800 1307 n
3300 1307 m
3350 1307 n
750 1375 m
775 1375 n
3325 1375 m
3350 1375 n
750 1443 m
800 1443 n
3300 1443 m
3350 1443 n
750 1510 m
775 1510 n
3325 1510 m
3350 1510 n
750 1578 m
800 1578 n
3300 1578 m
3350 1578 n
442 1304 m
506 1304 n
563 1307 m
552 1346 m
542 1343 n
534 1332 n
531 1314 n
531 1304 n
534 1286 n
542 1275 n
552 1271 n
560 1271 n
570 1275 n
578 1286 n
581 1304 n
581 1314 n
578 1332 n
570 1343 n
560 1346 n
552 1346 n
552 1346 m
545 1343 n
542 1339 n
538 1332 n
534 1314 n
534 1304 n
538 1286 n
542 1279 n
545 1275 n
552 1271 n
560 1271 m
567 1275 n
570 1279 n
574 1286 n
578 1304 n
578 1314 n
574 1332 n
570 1339 n
567 1343 n
560 1346 n
635 1307 m
610 1279 m
606 1275 n
610 1271 n
614 1275 n
610 1279 n
671 1307 m
646 1346 m
639 1310 n
639 1310 m
646 1317 n
657 1321 n
668 1321 n
678 1317 n
686 1310 n
689 1300 n
689 1293 n
686 1282 n
678 1275 n
668 1271 n
657 1271 n
646 1275 n
642 1279 n
639 1286 n
639 1289 n
642 1293 n
646 1289 n
642 1286 n
668 1321 m
675 1317 n
682 1310 n
686 1300 n
686 1293 n
682 1282 n
675 1275 n
668 1271 n
646 1346 m
682 1346 n
646 1343 m
664 1343 n
682 1346 n
662 1482 m
651 1479 n
644 1468 n
640 1450 n
640 1440 n
644 1422 n
651 1411 n
662 1407 n
669 1407 n
679 1411 n
686 1422 n
690 1440 n
690 1450 n
686 1468 n
679 1479 n
669 1482 n
662 1482 n
662 1482 m
654 1479 n
651 1475 n
647 1468 n
644 1450 n
644 1440 n
647 1422 n
651 1415 n
654 1411 n
662 1407 n
669 1407 m
675 1411 n
679 1415 n
682 1422 n
686 1440 n
686 1450 n
682 1468 n
679 1475 n
675 1479 n
669 1482 n
553 1617 m
542 1614 n
535 1603 n
531 1585 n
531 1575 n
535 1557 n
542 1546 n
553 1542 n
560 1542 n
570 1546 n
577 1557 n
581 1575 n
581 1585 n
577 1603 n
570 1614 n
560 1617 n
553 1617 n
553 1617 m
545 1614 n
542 1610 n
538 1603 n
535 1585 n
535 1575 n
538 1557 n
542 1550 n
545 1546 n
553 1542 n
560 1542 m
566 1546 n
570 1550 n
573 1557 n
577 1575 n
577 1585 n
573 1603 n
570 1610 n
566 1614 n
560 1617 n
635 1578 m
609 1550 m
606 1546 n
609 1542 n
613 1546 n
609 1550 n
671 1578 m
645 1617 m
638 1581 n
638 1581 m
645 1588 n
656 1592 n
667 1592 n
678 1588 n
685 1581 n
689 1571 n
689 1564 n
685 1553 n
678 1546 n
667 1542 n
656 1542 n
645 1546 n
642 1550 n
638 1557 n
638 1560 n
642 1564 n
645 1560 n
642 1557 n
667 1592 m
674 1588 n
681 1581 n
685 1571 n
685 1564 n
681 1553 n
674 1546 n
667 1542 n
645 1617 m
681 1617 n
645 1614 m
663 1614 n
681 1617 n
277 1422 m
273 1414 n
273 1406 n
277 1393 n
289 1385 n
301 1381 n
314 1381 n
322 1385 n
326 1389 n
331 1397 n
331 1406 n
326 1418 n
314 1426 n
301 1430 n
289 1430 n
281 1426 n
260 1410 n
252 1406 n
243 1406 n
239 1410 n
239 1418 n
243 1426 n
252 1434 n
273 1406 m
277 1397 n
289 1389 n
301 1385 n
318 1385 n
326 1389 n
331 1406 m
326 1414 n
314 1422 n
301 1426 n
285 1426 n
277 1422 n
264 1414 n
256 1410 n
247 1410 n
243 1414 n
243 1422 n
252 1434 n
289 1497 m
314 1486 m
367 1486 n
308 1489 m
367 1489 n
308 1489 m
350 1458 n
350 1503 n
367 1478 m
367 1497 n
0 0 4096 4096 s
/solid f
/solid f
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
2102 1053 p
/solid f
896 1053 m
869 1068 m
869 1014 n
873 1068 m
873 1014 n
873 1056 m
881 1064 n
893 1068 n
899 1068 n
911 1064 n
915 1056 n
915 1014 n
899 1068 m
907 1064 n
911 1056 n
911 1014 n
857 1068 m
873 1068 n
857 1014 m
885 1014 n
899 1014 m
927 1014 n
981 1053 m
950 1118 m
953 1115 n
950 1112 n
948 1115 n
948 1118 n
950 1123 n
953 1125 n
961 1128 n
971 1128 n
979 1125 n
981 1120 n
981 1112 n
979 1107 n
971 1105 n
963 1105 n
971 1128 m
976 1125 n
979 1120 n
979 1112 n
976 1107 n
971 1105 n
971 1105 m
976 1102 n
981 1097 n
984 1092 n
984 1084 n
981 1079 n
979 1076 n
971 1073 n
961 1073 n
953 1076 n
950 1079 n
948 1084 n
948 1086 n
950 1089 n
953 1086 n
950 1084 n
979 1099 m
981 1092 n
981 1084 n
979 1079 n
976 1076 n
971 1073 n
1023 1099 m
1031 1095 m
1003 1014 n
1031 1095 m
1058 1014 n
1031 1084 m
1054 1014 n
1011 1038 m
1046 1038 n
996 1014 m
1019 1014 n
1042 1014 m
1066 1014 n
1116 1053 m
1096 1017 m
1091 1014 n
1088 1012 n
1085 1007 n
1085 1001 n
1088 996 n
1091 994 n
1096 991 n
1101 991 n
1106 994 n
1109 996 n
1111 1001 n
1111 1007 n
1109 1012 n
1106 1014 n
1101 1017 n
1096 1017 n
1091 1014 m
1088 1009 n
1088 999 n
1091 994 n
1106 994 m
1109 999 n
1109 1009 n
1106 1014 n
1109 1012 m
1111 1014 n
1116 1017 n
1116 1014 n
1111 1014 n
1088 996 m
1085 994 n
1083 988 n
1083 986 n
1085 981 n
1093 978 n
1106 978 n
1114 975 n
1116 973 n
1083 986 m
1085 983 n
1093 981 n
1106 981 n
1114 978 n
1116 973 n
1116 970 n
1114 965 n
1106 962 n
1091 962 n
1083 965 n
1080 970 n
1080 973 n
1083 978 n
1091 981 n
896 1053 m
1062 1132 m
1270 1073 n
1478 1076 n
1686 1068 n
1894 1118 n
2102 1133 n
2310 1118 n
2518 1068 n
2726 1076 n
2934 1073 n
3142 1132 n
/solid f
750 890 m
3350 890 n
3350 1215 n
750 1215 n
750 890 n
854 890 m
854 915 n
854 1190 m
854 1215 n
1062 890 m
1062 940 n
1062 1165 m
1062 1215 n
1270 890 m
1270 915 n
1270 1190 m
1270 1215 n
1478 890 m
1478 915 n
1478 1190 m
1478 1215 n
1686 890 m
1686 915 n
1686 1190 m
1686 1215 n
1894 890 m
1894 915 n
1894 1190 m
1894 1215 n
2102 890 m
2102 940 n
2102 1165 m
2102 1215 n
2310 890 m
2310 915 n
2310 1190 m
2310 1215 n
2518 890 m
2518 915 n
2518 1190 m
2518 1215 n
2726 890 m
2726 915 n
2726 1190 m
2726 1215 n
2934 890 m
2934 915 n
2934 1190 m
2934 1215 n
3142 890 m
3142 940 n
3142 1165 m
3142 1215 n
750 917 m
800 917 n
3300 917 m
3350 917 n
750 985 m
775 985 n
3325 985 m
3350 985 n
750 1053 m
800 1053 n
3300 1053 m
3350 1053 n
750 1120 m
775 1120 n
3325 1120 m
3350 1120 n
750 1188 m
800 1188 n
3300 1188 m
3350 1188 n
442 914 m
506 914 n
563 917 m
552 956 m
542 953 n
534 942 n
531 924 n
531 914 n
534 896 n
542 885 n
552 881 n
560 881 n
570 885 n
578 896 n
581 914 n
581 924 n
578 942 n
570 953 n
560 956 n
552 956 n
552 956 m
545 953 n
542 949 n
538 942 n
534 924 n
534 914 n
538 896 n
542 889 n
545 885 n
552 881 n
560 881 m
567 885 n
570 889 n
574 896 n
578 914 n
578 924 n
574 942 n
570 949 n
567 953 n
560 956 n
635 917 m
610 889 m
606 885 n
610 881 n
614 885 n
610 889 n
671 917 m
646 956 m
639 920 n
639 920 m
646 927 n
657 931 n
668 931 n
678 927 n
686 920 n
689 910 n
689 903 n
686 892 n
678 885 n
668 881 n
657 881 n
646 885 n
642 889 n
639 896 n
639 899 n
642 903 n
646 899 n
642 896 n
668 931 m
675 927 n
682 920 n
686 910 n
686 903 n
682 892 n
675 885 n
668 881 n
646 956 m
682 956 n
646 953 m
664 953 n
682 956 n
662 1092 m
651 1089 n
644 1078 n
640 1060 n
640 1050 n
644 1032 n
651 1021 n
662 1017 n
669 1017 n
679 1021 n
686 1032 n
690 1050 n
690 1060 n
686 1078 n
679 1089 n
669 1092 n
662 1092 n
662 1092 m
654 1089 n
651 1085 n
647 1078 n
644 1060 n
644 1050 n
647 1032 n
651 1025 n
654 1021 n
662 1017 n
669 1017 m
675 1021 n
679 1025 n
682 1032 n
686 1050 n
686 1060 n
682 1078 n
679 1085 n
675 1089 n
669 1092 n
553 1227 m
542 1224 n
535 1213 n
531 1195 n
531 1185 n
535 1167 n
542 1156 n
553 1152 n
560 1152 n
570 1156 n
577 1167 n
581 1185 n
581 1195 n
577 1213 n
570 1224 n
560 1227 n
553 1227 n
553 1227 m
545 1224 n
542 1220 n
538 1213 n
535 1195 n
535 1185 n
538 1167 n
542 1160 n
545 1156 n
553 1152 n
560 1152 m
566 1156 n
570 1160 n
573 1167 n
577 1185 n
577 1195 n
573 1213 n
570 1220 n
566 1224 n
560 1227 n
635 1188 m
609 1160 m
606 1156 n
609 1152 n
613 1156 n
609 1160 n
671 1188 m
645 1227 m
638 1191 n
638 1191 m
645 1198 n
656 1202 n
667 1202 n
678 1198 n
685 1191 n
689 1181 n
689 1174 n
685 1163 n
678 1156 n
667 1152 n
656 1152 n
645 1156 n
642 1160 n
638 1167 n
638 1170 n
642 1174 n
645 1170 n
642 1167 n
667 1202 m
674 1198 n
681 1191 n
685 1181 n
685 1174 n
681 1163 n
674 1156 n
667 1152 n
645 1227 m
681 1227 n
645 1224 m
663 1224 n
681 1227 n
277 1033 m
273 1025 n
273 1017 n
277 1004 n
289 996 n
301 992 n
314 992 n
322 996 n
326 1000 n
331 1008 n
331 1017 n
326 1029 n
314 1037 n
301 1041 n
289 1041 n
281 1037 n
260 1021 n
252 1017 n
243 1017 n
239 1021 n
239 1029 n
243 1037 n
252 1045 n
273 1017 m
277 1008 n
289 1000 n
301 996 n
318 996 n
326 1000 n
331 1017 m
326 1025 n
314 1033 n
301 1037 n
285 1037 n
277 1033 n
264 1025 n
256 1021 n
247 1021 n
243 1025 n
243 1033 n
252 1045 n
289 1108 m
308 1078 m
336 1072 n
336 1072 m
331 1078 n
328 1086 n
328 1094 n
331 1103 n
336 1108 n
345 1111 n
350 1111 n
359 1108 n
364 1103 n
367 1094 n
367 1086 n
364 1078 n
361 1075 n
356 1072 n
353 1072 n
350 1075 n
353 1078 n
356 1075 n
328 1094 m
331 1100 n
336 1106 n
345 1108 n
350 1108 n
359 1106 n
364 1100 n
367 1094 n
308 1078 m
308 1106 n
311 1078 m
311 1092 n
308 1106 n
0 0 4096 4096 s
/solid f
/solid f
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
2102 663 p
/solid f
896 663 m
865 690 m
869 686 n
865 682 n
861 686 n
861 690 n
865 698 n
869 702 n
881 705 n
896 705 n
907 702 n
911 698 n
915 690 n
915 682 n
911 674 n
899 666 n
881 660 n
873 656 n
865 648 n
861 636 n
861 624 n
896 705 m
903 702 n
907 698 n
911 690 n
911 682 n
907 674 n
896 666 n
881 660 n
861 632 m
865 636 n
873 636 n
893 628 n
903 628 n
911 632 n
915 636 n
873 636 m
893 624 n
907 624 n
911 628 n
915 636 n
915 644 n
974 663 m
948 728 m
953 730 n
961 738 n
961 683 n
958 735 m
958 683 n
948 683 m
971 683 n
1015 709 m
1023 705 m
996 624 n
1023 705 m
1050 624 n
1023 694 m
1046 624 n
1003 648 m
1039 648 n
988 624 m
1011 624 n
1035 624 m
1058 624 n
1109 663 m
1088 627 m
1083 624 n
1080 622 n
1078 617 n
1078 611 n
1080 606 n
1083 604 n
1088 601 n
1093 601 n
1098 604 n
1101 606 n
1104 611 n
1104 617 n
1101 622 n
1098 624 n
1093 627 n
1088 627 n
1083 624 m
1080 619 n
1080 609 n
1083 604 n
1098 604 m
1101 609 n
1101 619 n
1098 624 n
1101 622 m
1104 624 n
1109 627 n
1109 624 n
1104 624 n
1080 606 m
1078 604 n
1075 598 n
1075 596 n
1078 591 n
1085 588 n
1098 588 n
1106 585 n
1109 583 n
1075 596 m
1078 593 n
1085 591 n
1098 591 n
1106 588 n
1109 583 n
1109 580 n
1106 575 n
1098 572 n
1083 572 n
1075 575 n
1072 580 n
1072 583 n
1075 588 n
1083 591 n
1148 617 m
1140 725 m
1156 689 n
1156 725 m
1140 689 n
1129 715 m
1166 699 n
1166 715 m
1129 699 n
896 663 m
1062 546 m
1270 540 n
1478 547 n
1686 738 n
1894 773 n
2102 774 n
2310 773 n
2518 738 n
2726 547 n
2934 540 n
3142 546 n
/solid f
750 500 m
3350 500 n
3350 825 n
750 825 n
750 500 n
854 500 m
854 525 n
854 800 m
854 825 n
1062 500 m
1062 550 n
1062 775 m
1062 825 n
1270 500 m
1270 525 n
1270 800 m
1270 825 n
1478 500 m
1478 525 n
1478 800 m
1478 825 n
1686 500 m
1686 525 n
1686 800 m
1686 825 n
1894 500 m
1894 525 n
1894 800 m
1894 825 n
2102 500 m
2102 550 n
2102 775 m
2102 825 n
2310 500 m
2310 525 n
2310 800 m
2310 825 n
2518 500 m
2518 525 n
2518 800 m
2518 825 n
2726 500 m
2726 525 n
2726 800 m
2726 825 n
2934 500 m
2934 525 n
2934 800 m
2934 825 n
3142 500 m
3142 550 n
3142 775 m
3142 825 n
750 527 m
800 527 n
3300 527 m
3350 527 n
750 595 m
775 595 n
3325 595 m
3350 595 n
750 663 m
800 663 n
3300 663 m
3350 663 n
750 730 m
775 730 n
3325 730 m
3350 730 n
750 798 m
800 798 n
3300 798 m
3350 798 n
992 353 m
1056 353 n
1113 356 m
1088 395 m
1081 359 n
1081 359 m
1088 366 n
1099 370 n
1110 370 n
1120 366 n
1128 359 n
1131 349 n
1131 342 n
1128 331 n
1120 324 n
1110 320 n
1099 320 n
1088 324 n
1084 328 n
1081 335 n
1081 338 n
1084 342 n
1088 338 n
1084 335 n
1110 370 m
1117 366 n
1124 359 n
1128 349 n
1128 342 n
1124 331 n
1117 324 n
1110 320 n
1088 395 m
1124 395 n
1088 392 m
1106 392 n
1124 395 n
2099 395 m
2088 392 n
2081 381 n
2077 363 n
2077 353 n
2081 335 n
2088 324 n
2099 320 n
2106 320 n
2116 324 n
2123 335 n
2127 353 n
2127 363 n
2123 381 n
2116 392 n
2106 395 n
2099 395 n
2099 395 m
2091 392 n
2088 388 n
2084 381 n
2081 363 n
2081 353 n
2084 335 n
2088 328 n
2091 324 n
2099 320 n
2106 320 m
2112 324 n
2116 328 n
2119 335 n
2123 353 n
2123 363 n
2119 381 n
2116 388 n
2112 392 n
2106 395 n
3124 395 m
3117 359 n
3117 359 m
3124 366 n
3135 370 n
3146 370 n
3156 366 n
3163 359 n
3167 349 n
3167 342 n
3163 331 n
3156 324 n
3146 320 n
3135 320 n
3124 324 n
3121 328 n
3117 335 n
3117 338 n
3121 342 n
3124 338 n
3121 335 n
3146 370 m
3152 366 n
3159 359 n
3163 349 n
3163 342 n
3159 331 n
3152 324 n
3146 320 n
3124 395 m
3159 395 n
3124 392 m
3142 392 n
3159 395 n
442 524 m
506 524 n
563 527 m
552 566 m
542 563 n
534 552 n
531 534 n
531 524 n
534 506 n
542 495 n
552 491 n
560 491 n
570 495 n
578 506 n
581 524 n
581 534 n
578 552 n
570 563 n
560 566 n
552 566 n
552 566 m
545 563 n
542 559 n
538 552 n
534 534 n
534 524 n
538 506 n
542 499 n
545 495 n
552 491 n
560 491 m
567 495 n
570 499 n
574 506 n
578 524 n
578 534 n
574 552 n
570 559 n
567 563 n
560 566 n
635 527 m
610 499 m
606 495 n
610 491 n
614 495 n
610 499 n
671 527 m
646 566 m
639 530 n
639 530 m
646 537 n
657 541 n
668 541 n
678 537 n
686 530 n
689 520 n
689 513 n
686 502 n
678 495 n
668 491 n
657 491 n
646 495 n
642 499 n
639 506 n
639 509 n
642 513 n
646 509 n
642 506 n
668 541 m
675 537 n
682 530 n
686 520 n
686 513 n
682 502 n
675 495 n
668 491 n
646 566 m
682 566 n
646 563 m
664 563 n
682 566 n
662 702 m
651 699 n
644 688 n
640 670 n
640 660 n
644 642 n
651 631 n
662 627 n
669 627 n
679 631 n
686 642 n
690 660 n
690 670 n
686 688 n
679 699 n
669 702 n
662 702 n
662 702 m
654 699 n
651 695 n
647 688 n
644 670 n
644 660 n
647 642 n
651 635 n
654 631 n
662 627 n
669 627 m
675 631 n
679 635 n
682 642 n
686 660 n
686 670 n
682 688 n
679 695 n
675 699 n
669 702 n
553 837 m
542 834 n
535 823 n
531 805 n
531 795 n
535 777 n
542 766 n
553 762 n
560 762 n
570 766 n
577 777 n
581 795 n
581 805 n
577 823 n
570 834 n
560 837 n
553 837 n
553 837 m
545 834 n
542 830 n
538 823 n
535 805 n
535 795 n
538 777 n
542 770 n
545 766 n
553 762 n
560 762 m
566 766 n
570 770 n
573 777 n
577 795 n
577 805 n
573 823 n
570 830 n
566 834 n
560 837 n
635 798 m
609 770 m
606 766 n
609 762 n
613 766 n
609 770 n
671 798 m
645 837 m
638 801 n
638 801 m
645 808 n
656 812 n
667 812 n
678 808 n
685 801 n
689 791 n
689 784 n
685 773 n
678 766 n
667 762 n
656 762 n
645 766 n
642 770 n
638 777 n
638 780 n
642 784 n
645 780 n
642 777 n
667 812 m
674 808 n
681 801 n
685 791 n
685 784 n
681 773 n
674 766 n
667 762 n
645 837 m
681 837 n
645 834 m
663 834 n
681 837 n
1756 212 m
1756 154 n
1760 212 m
1760 154 n
1760 200 m
1769 208 n
1781 212 n
1789 212 n
1801 208 n
1806 200 n
1806 154 n
1789 212 m
1797 208 n
1801 200 n
1801 154 n
1743 212 m
1760 212 n
1743 154 m
1773 154 n
1789 154 m
1818 154 n
1877 196 m
1944 196 m
1940 259 m
1932 250 n
1923 238 n
1915 221 n
1911 200 n
1911 184 n
1915 163 n
1923 146 n
1932 133 n
1940 125 n
1932 250 m
1923 233 n
1919 221 n
1915 200 n
1915 184 n
1919 163 n
1923 150 n
1932 133 n
2003 196 m
1974 242 m
1974 154 n
1978 242 m
1978 154 n
1978 200 m
1986 208 n
1995 212 n
2003 212 n
2016 208 n
2024 200 n
2028 188 n
2028 180 n
2024 167 n
2016 159 n
2003 154 n
1995 154 n
1986 159 n
1978 167 n
2003 212 m
2011 208 n
2020 200 n
2024 188 n
2024 180 n
2020 167 n
2011 159 n
2003 154 n
1961 242 m
1978 242 n
2091 196 m
2079 212 m
2066 208 n
2058 200 n
2053 188 n
2053 180 n
2058 167 n
2066 159 n
2079 154 n
2087 154 n
2100 159 n
2108 167 n
2112 180 n
2112 188 n
2108 200 n
2100 208 n
2087 212 n
2079 212 n
2079 212 m
2070 208 n
2062 200 n
2058 188 n
2058 180 n
2062 167 n
2070 159 n
2079 154 n
2087 154 m
2095 159 n
2104 167 n
2108 180 n
2108 188 n
2104 200 n
2095 208 n
2087 212 n
2175 196 m
2146 212 m
2146 154 n
2150 212 m
2150 154 n
2150 200 m
2158 208 n
2171 212 n
2179 212 n
2192 208 n
2196 200 n
2196 154 n
2179 212 m
2188 208 n
2192 200 n
2192 154 n
2133 212 m
2150 212 n
2133 154 m
2163 154 n
2179 154 m
2209 154 n
2268 196 m
2280 242 m
2280 154 n
2284 242 m
2284 154 n
2280 200 m
2272 208 n
2263 212 n
2255 212 n
2242 208 n
2234 200 n
2230 188 n
2230 180 n
2234 167 n
2242 159 n
2255 154 n
2263 154 n
2272 159 n
2280 167 n
2255 212 m
2247 208 n
2238 200 n
2234 188 n
2234 180 n
2238 167 n
2247 159 n
2255 154 n
2268 242 m
2284 242 n
2280 154 m
2297 154 n
2356 196 m
2318 259 m
2326 250 n
2335 238 n
2343 221 n
2347 200 n
2347 184 n
2343 163 n
2335 146 n
2326 133 n
2318 125 n
2326 250 m
2335 233 n
2339 221 n
2343 200 n
2343 184 n
2339 163 n
2335 150 n
2326 133 n
277 643 m
273 635 n
273 627 n
277 614 n
289 606 n
301 602 n
314 602 n
322 606 n
326 610 n
331 618 n
331 627 n
326 639 n
314 647 n
301 651 n
289 651 n
281 647 n
260 631 n
252 627 n
243 627 n
239 631 n
239 639 n
243 647 n
252 655 n
273 627 m
277 618 n
289 610 n
301 606 n
318 606 n
326 610 n
331 627 m
326 635 n
314 643 n
301 647 n
285 647 n
277 643 n
264 635 n
256 631 n
247 631 n
243 635 n
243 643 n
252 655 n
289 718 m
317 716 m
319 713 n
322 716 n
319 718 n
317 718 n
311 716 n
308 710 n
308 702 n
311 693 n
317 688 n
322 685 n
333 682 n
350 682 n
359 685 n
364 690 n
367 699 n
367 704 n
364 713 n
359 718 n
350 721 n
347 721 n
339 718 n
333 713 n
331 704 n
331 702 n
333 693 n
339 688 n
347 685 n
308 702 m
311 696 n
317 690 n
322 688 n
333 685 n
350 685 n
359 688 n
364 693 n
367 699 n
367 704 m
364 710 n
359 716 n
350 718 n
347 718 n
339 716 n
333 710 n
331 704 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
870 3406 m
847 3433 m
855 3437 n
867 3448 n
867 3367 n
863 3445 m
863 3367 n
847 3367 m
881 3367 n
948 3406 m
922 3471 m
927 3473 n
935 3481 n
935 3426 n
932 3478 m
932 3426 n
922 3426 m
945 3426 n
989 3452 m
997 3448 m
970 3367 n
997 3448 m
1024 3367 n
997 3437 m
1020 3367 n
977 3391 m
1013 3391 n
962 3367 m
985 3367 n
1009 3367 m
1032 3367 n
1083 3406 m
1062 3370 m
1057 3367 n
1054 3365 n
1052 3360 n
1052 3354 n
1054 3349 n
1057 3347 n
1062 3344 n
1067 3344 n
1072 3347 n
1075 3349 n
1078 3354 n
1078 3360 n
1075 3365 n
1072 3367 n
1067 3370 n
1062 3370 n
1057 3367 m
1054 3362 n
1054 3352 n
1057 3347 n
1072 3347 m
1075 3352 n
1075 3362 n
1072 3367 n
1075 3365 m
1078 3367 n
1083 3370 n
1083 3367 n
1078 3367 n
1054 3349 m
1052 3347 n
1049 3341 n
1049 3339 n
1052 3334 n
1059 3331 n
1072 3331 n
1080 3328 n
1083 3326 n
1049 3339 m
1052 3336 n
1059 3334 n
1072 3334 n
1080 3331 n
1083 3326 n
1083 3323 n
1080 3318 n
1072 3315 n
1057 3315 n
1049 3318 n
1046 3323 n
1046 3326 n
1049 3331 n
1057 3334 n
870 3406 m
870 3921 m
847 3948 m
855 3952 n
867 3963 n
867 3882 n
863 3960 m
863 3882 n
847 3882 m
881 3882 n
948 3921 m
916 3986 m
919 3983 n
916 3980 n
914 3983 n
914 3986 n
916 3991 n
919 3993 n
927 3996 n
937 3996 n
945 3993 n
948 3988 n
948 3980 n
945 3975 n
937 3973 n
929 3973 n
937 3996 m
942 3993 n
945 3988 n
945 3980 n
942 3975 n
937 3973 n
937 3973 m
942 3970 n
948 3965 n
950 3960 n
950 3952 n
948 3947 n
945 3944 n
937 3941 n
927 3941 n
919 3944 n
916 3947 n
914 3952 n
914 3954 n
916 3957 n
919 3954 n
916 3952 n
945 3967 m
948 3960 n
948 3952 n
945 3947 n
942 3944 n
937 3941 n
989 3967 m
977 3963 m
977 3882 n
981 3963 m
981 3882 n
966 3963 m
1013 3963 n
1024 3960 n
1028 3956 n
1032 3948 n
1032 3940 n
1028 3932 n
1024 3928 n
1013 3924 n
1013 3963 m
1020 3960 n
1024 3956 n
1028 3948 n
1028 3940 n
1024 3932 n
1020 3928 n
1013 3924 n
981 3924 m
1013 3924 n
1024 3921 n
1028 3918 n
1032 3910 n
1032 3898 n
1028 3890 n
1024 3886 n
1013 3882 n
966 3882 n
1013 3924 m
1020 3921 n
1024 3918 n
1028 3910 n
1028 3898 n
1024 3890 n
1020 3886 n
1013 3882 n
1090 3921 m
1062 3885 m
1062 3856 n
1065 3851 n
1072 3849 n
1078 3849 n
1085 3851 n
1090 3856 n
1065 3885 m
1065 3856 n
1067 3851 n
1072 3849 n
1090 3885 m
1090 3849 n
1093 3885 m
1093 3849 n
1054 3885 m
1065 3885 n
1083 3885 m
1093 3885 n
1090 3849 m
1101 3849 n
870 3921 m
870 4241 m
839 4268 m
843 4264 n
839 4260 n
835 4264 n
835 4268 n
839 4276 n
843 4280 n
855 4283 n
870 4283 n
881 4280 n
885 4276 n
889 4268 n
889 4260 n
885 4252 n
873 4244 n
855 4238 n
847 4234 n
839 4226 n
835 4214 n
835 4202 n
870 4283 m
877 4280 n
881 4276 n
885 4268 n
885 4260 n
881 4252 n
870 4244 n
855 4238 n
835 4210 m
839 4214 n
847 4214 n
867 4206 n
877 4206 n
885 4210 n
889 4214 n
847 4214 m
867 4202 n
881 4202 n
885 4206 n
889 4214 n
889 4222 n
948 4241 m
922 4306 m
927 4308 n
935 4316 n
935 4261 n
932 4313 m
932 4261 n
922 4261 m
945 4261 n
989 4287 m
997 4283 m
970 4202 n
997 4283 m
1024 4202 n
997 4272 m
1020 4202 n
977 4226 m
1013 4226 n
962 4202 m
985 4202 n
1009 4202 m
1032 4202 n
1083 4241 m
1062 4205 m
1057 4202 n
1054 4200 n
1052 4195 n
1052 4189 n
1054 4184 n
1057 4182 n
1062 4179 n
1067 4179 n
1072 4182 n
1075 4184 n
1078 4189 n
1078 4195 n
1075 4200 n
1072 4202 n
1067 4205 n
1062 4205 n
1057 4202 m
1054 4197 n
1054 4187 n
1057 4182 n
1072 4182 m
1075 4187 n
1075 4197 n
1072 4202 n
1075 4200 m
1078 4202 n
1083 4205 n
1083 4202 n
1078 4202 n
1054 4184 m
1052 4182 n
1049 4176 n
1049 4174 n
1052 4169 n
1059 4166 n
1072 4166 n
1080 4163 n
1083 4161 n
1049 4174 m
1052 4171 n
1059 4169 n
1072 4169 n
1080 4166 n
1083 4161 n
1083 4158 n
1080 4153 n
1072 4150 n
1057 4150 n
1049 4153 n
1046 4158 n
1046 4161 n
1049 4166 n
1057 4169 n
870 4241 m
870 4356 m
843 4371 m
843 4317 n
847 4371 m
847 4317 n
847 4359 m
855 4367 n
867 4371 n
873 4371 n
885 4367 n
889 4359 n
889 4317 n
873 4371 m
881 4367 n
885 4359 n
885 4317 n
831 4371 m
847 4371 n
831 4317 m
859 4317 n
873 4317 m
901 4317 n
955 4356 m
929 4421 m
935 4423 n
942 4431 n
942 4376 n
940 4428 m
940 4376 n
929 4376 m
953 4376 n
997 4402 m
985 4398 m
985 4317 n
989 4398 m
989 4317 n
974 4398 m
1020 4398 n
1032 4395 n
1036 4391 n
1040 4383 n
1040 4375 n
1036 4367 n
1032 4363 n
1020 4359 n
1020 4398 m
1028 4395 n
1032 4391 n
1036 4383 n
1036 4375 n
1032 4367 n
1028 4363 n
1020 4359 n
989 4359 m
1020 4359 n
1032 4356 n
1036 4353 n
1040 4345 n
1040 4333 n
1036 4325 n
1032 4321 n
1020 4317 n
974 4317 n
1020 4359 m
1028 4356 n
1032 4353 n
1036 4345 n
1036 4333 n
1032 4325 n
1028 4321 n
1020 4317 n
1098 4356 m
1070 4320 m
1070 4291 n
1072 4286 n
1080 4284 n
1085 4284 n
1093 4286 n
1098 4291 n
1072 4320 m
1072 4291 n
1075 4286 n
1080 4284 n
1098 4320 m
1098 4284 n
1101 4320 m
1101 4284 n
1062 4320 m
1072 4320 n
1090 4320 m
1101 4320 n
1098 4284 m
1109 4284 n
870 4356 m
870 4470 m
843 4485 m
843 4431 n
847 4485 m
847 4431 n
847 4473 m
855 4481 n
867 4485 n
873 4485 n
885 4481 n
889 4473 n
889 4431 n
873 4485 m
881 4481 n
885 4473 n
885 4431 n
831 4485 m
847 4485 n
831 4431 m
859 4431 n
873 4431 m
901 4431 n
955 4470 m
924 4535 m
927 4532 n
924 4529 n
922 4532 n
922 4535 n
924 4540 n
927 4542 n
935 4545 n
945 4545 n
953 4542 n
955 4537 n
955 4529 n
953 4524 n
945 4522 n
937 4522 n
945 4545 m
950 4542 n
953 4537 n
953 4529 n
950 4524 n
945 4522 n
945 4522 m
950 4519 n
955 4514 n
958 4509 n
958 4501 n
955 4496 n
953 4493 n
945 4490 n
935 4490 n
927 4493 n
924 4496 n
922 4501 n
922 4503 n
924 4506 n
927 4503 n
924 4501 n
953 4516 m
955 4509 n
955 4501 n
953 4496 n
950 4493 n
945 4490 n
997 4516 m
1005 4512 m
977 4431 n
1005 4512 m
1032 4431 n
1005 4501 m
1028 4431 n
985 4455 m
1020 4455 n
970 4431 m
993 4431 n
1016 4431 m
1040 4431 n
1090 4470 m
1070 4434 m
1065 4431 n
1062 4429 n
1059 4424 n
1059 4418 n
1062 4413 n
1065 4411 n
1070 4408 n
1075 4408 n
1080 4411 n
1083 4413 n
1085 4418 n
1085 4424 n
1083 4429 n
1080 4431 n
1075 4434 n
1070 4434 n
1065 4431 m
1062 4426 n
1062 4416 n
1065 4411 n
1080 4411 m
1083 4416 n
1083 4426 n
1080 4431 n
1083 4429 m
1085 4431 n
1090 4434 n
1090 4431 n
1085 4431 n
1062 4413 m
1059 4411 n
1057 4405 n
1057 4403 n
1059 4398 n
1067 4395 n
1080 4395 n
1088 4392 n
1090 4390 n
1057 4403 m
1059 4400 n
1067 4398 n
1080 4398 n
1088 4395 n
1090 4390 n
1090 4387 n
1088 4382 n
1080 4379 n
1065 4379 n
1057 4382 n
1054 4387 n
1054 4390 n
1057 4395 n
1065 4398 n
870 4470 m
1150 3405 m
1550 3657 n
1950 3634 n
2350 3726 n
2750 3565 n
3150 3850 n
/dotdashed f
1150 3921 m
1550 3692 n
1950 3634 n
2350 3753 n
2750 3806 n
3150 3865 n
/shortdashed f
1150 4304 m
1550 3930 n
1950 4072 n
2350 3862 n
2750 4027 n
3150 3882 n
/solid f
1150 4306 m
1550 4064 n
1950 4190 n
2350 4198 n
2750 4129 n
3150 4388 n
/dotdashed f
1150 4330 m
1550 4250 n
1950 4391 n
2350 4274 n
2750 4178 n
3150 4389 n
/solid f
750 3262 m
3350 3262 n
3350 4562 n
750 4562 n
750 3262 n
1150 3262 m
1150 3362 n
1150 4462 m
1150 4562 n
1550 3262 m
1550 3362 n
1550 4462 m
1550 4562 n
1950 3262 m
1950 3362 n
1950 4462 m
1950 4562 n
2350 3262 m
2350 3362 n
2350 4462 m
2350 4562 n
2750 3262 m
2750 3362 n
2750 4462 m
2750 4562 n
3150 3262 m
3150 3362 n
3150 4462 m
3150 4562 n
750 3263 m
800 3263 n
3300 3263 m
3350 3263 n
750 3416 m
775 3416 n
3325 3416 m
3350 3416 n
750 3568 m
775 3568 n
3325 3568 m
3350 3568 n
750 3721 m
775 3721 n
3325 3721 m
3350 3721 n
750 3874 m
775 3874 n
3325 3874 m
3350 3874 n
750 4027 m
800 4027 n
3300 4027 m
3350 4027 n
750 4180 m
775 4180 n
3325 4180 m
3350 4180 n
750 4333 m
775 4333 n
3325 4333 m
3350 4333 n
1134 3143 m
1141 3146 n
1152 3157 n
1152 3082 n
1148 3154 m
1148 3082 n
1134 3082 m
1165 3082 n
1529 3143 m
1532 3139 n
1529 3136 n
1525 3139 n
1525 3143 n
1529 3150 n
1532 3154 n
1543 3157 n
1557 3157 n
1567 3154 n
1571 3150 n
1575 3143 n
1575 3136 n
1571 3128 n
1560 3121 n
1543 3115 n
1536 3111 n
1529 3104 n
1525 3093 n
1525 3082 n
1557 3157 m
1564 3154 n
1567 3150 n
1571 3143 n
1571 3136 n
1567 3128 n
1557 3121 n
1543 3115 n
1525 3090 m
1529 3093 n
1536 3093 n
1554 3086 n
1564 3086 n
1571 3090 n
1575 3093 n
1536 3093 m
1554 3082 n
1567 3082 n
1571 3086 n
1575 3093 n
1575 3100 n
1929 3143 m
1932 3139 n
1929 3136 n
1925 3139 n
1925 3143 n
1929 3150 n
1932 3154 n
1943 3157 n
1957 3157 n
1967 3154 n
1971 3146 n
1971 3136 n
1967 3128 n
1957 3125 n
1947 3125 n
1957 3157 m
1964 3154 n
1967 3146 n
1967 3136 n
1964 3128 n
1957 3125 n
1957 3125 m
1964 3121 n
1971 3115 n
1975 3108 n
1975 3097 n
1971 3090 n
1967 3086 n
1957 3082 n
1943 3082 n
1932 3086 n
1929 3090 n
1925 3097 n
1925 3100 n
1929 3104 n
1932 3100 n
1929 3097 n
1967 3118 m
1971 3108 n
1971 3097 n
1967 3090 n
1964 3086 n
1957 3082 n
2357 3150 m
2357 3082 n
2360 3157 m
2360 3082 n
2360 3157 m
2321 3104 n
2378 3104 n
2347 3082 m
2371 3082 n
2732 3157 m
2725 3121 n
2725 3121 m
2732 3128 n
2743 3132 n
2754 3132 n
2764 3128 n
2771 3121 n
2775 3111 n
2775 3104 n
2771 3093 n
2764 3086 n
2754 3082 n
2743 3082 n
2732 3086 n
2729 3090 n
2725 3097 n
2725 3100 n
2729 3104 n
2732 3100 n
2729 3097 n
2754 3132 m
2760 3128 n
2767 3121 n
2771 3111 n
2771 3104 n
2767 3093 n
2760 3086 n
2754 3082 n
2732 3157 m
2767 3157 n
2732 3154 m
2750 3154 n
2767 3157 n
3167 3146 m
3164 3143 n
3167 3139 n
3171 3143 n
3171 3146 n
3167 3154 n
3160 3157 n
3150 3157 n
3139 3154 n
3132 3146 n
3129 3139 n
3125 3125 n
3125 3104 n
3129 3093 n
3136 3086 n
3147 3082 n
3154 3082 n
3164 3086 n
3171 3093 n
3175 3104 n
3175 3108 n
3171 3118 n
3164 3125 n
3154 3128 n
3150 3128 n
3139 3125 n
3132 3118 n
3129 3108 n
3150 3157 m
3143 3154 n
3136 3146 n
3132 3139 n
3129 3125 n
3129 3104 n
3132 3093 n
3139 3086 n
3147 3082 n
3154 3082 m
3160 3086 n
3167 3093 n
3171 3104 n
3171 3108 n
3167 3118 n
3160 3125 n
3154 3128 n
438 3260 m
502 3260 n
559 3263 m
548 3302 m
538 3299 n
530 3288 n
527 3270 n
527 3260 n
530 3242 n
538 3231 n
548 3227 n
556 3227 n
566 3231 n
574 3242 n
577 3260 n
577 3270 n
574 3288 n
566 3299 n
556 3302 n
548 3302 n
548 3302 m
541 3299 n
538 3295 n
534 3288 n
530 3270 n
530 3260 n
534 3242 n
538 3235 n
541 3231 n
548 3227 n
556 3227 m
563 3231 n
566 3235 n
570 3242 n
574 3260 n
574 3270 n
570 3288 n
566 3295 n
563 3299 n
556 3302 n
631 3263 m
606 3235 m
602 3231 n
606 3227 n
610 3231 n
606 3235 n
667 3263 m
667 3295 m
667 3227 n
671 3302 m
671 3227 n
671 3302 m
631 3249 n
689 3249 n
656 3227 m
682 3227 n
442 4024 m
506 4024 n
563 4027 m
552 4066 m
542 4063 n
534 4052 n
531 4034 n
531 4024 n
534 4006 n
542 3995 n
552 3991 n
560 3991 n
570 3995 n
578 4006 n
581 4024 n
581 4034 n
578 4052 n
570 4063 n
560 4066 n
552 4066 n
552 4066 m
545 4063 n
542 4059 n
538 4052 n
534 4034 n
534 4024 n
538 4006 n
542 3999 n
545 3995 n
552 3991 n
560 3991 m
567 3995 n
570 3999 n
574 4006 n
578 4024 n
578 4034 n
574 4052 n
570 4059 n
567 4063 n
560 4066 n
635 4027 m
610 3999 m
606 3995 n
610 3991 n
614 3995 n
610 3999 n
671 4027 m
642 4052 m
646 4048 n
642 4045 n
639 4048 n
639 4052 n
642 4059 n
646 4063 n
657 4066 n
671 4066 n
682 4063 n
686 4055 n
686 4045 n
682 4037 n
671 4034 n
660 4034 n
671 4066 m
678 4063 n
682 4055 n
682 4045 n
678 4037 n
671 4034 n
671 4034 m
678 4030 n
686 4024 n
689 4017 n
689 4006 n
686 3999 n
682 3995 n
671 3991 n
657 3991 n
646 3995 n
642 3999 n
639 4006 n
639 4009 n
642 4013 n
646 4009 n
642 4006 n
682 4027 m
686 4017 n
686 4006 n
682 3999 n
678 3995 n
671 3991 n
1310 2962 m
1306 2958 n
1310 2954 n
1314 2958 n
1314 2962 n
1306 2970 n
1298 2974 n
1286 2974 n
1273 2970 n
1265 2962 n
1261 2950 n
1261 2942 n
1265 2929 n
1273 2921 n
1286 2916 n
1294 2916 n
1306 2921 n
1314 2929 n
1286 2974 m
1277 2970 n
1269 2962 n
1265 2950 n
1265 2942 n
1269 2929 n
1277 2921 n
1286 2916 n
1377 2958 m
1365 2974 m
1352 2970 n
1344 2962 n
1340 2950 n
1340 2942 n
1344 2929 n
1352 2921 n
1365 2916 n
1373 2916 n
1386 2921 n
1394 2929 n
1398 2942 n
1398 2950 n
1394 2962 n
1386 2970 n
1373 2974 n
1365 2974 n
1365 2974 m
1356 2970 n
1348 2962 n
1344 2950 n
1344 2942 n
1348 2929 n
1356 2921 n
1365 2916 n
1373 2916 m
1382 2921 n
1390 2929 n
1394 2942 n
1394 2950 n
1390 2962 n
1382 2970 n
1373 2974 n
1461 2958 m
1432 2974 m
1432 2916 n
1436 2974 m
1436 2916 n
1436 2962 m
1445 2970 n
1457 2974 n
1466 2974 n
1478 2970 n
1482 2962 n
1482 2916 n
1466 2974 m
1474 2970 n
1478 2962 n
1478 2916 n
1419 2974 m
1436 2974 n
1419 2916 m
1449 2916 n
1466 2916 m
1495 2916 n
1554 2958 m
1545 3000 m
1541 2995 n
1545 2991 n
1550 2995 n
1550 3000 n
1545 3004 n
1537 3004 n
1529 3000 n
1524 2991 n
1524 2916 n
1537 3004 m
1533 3000 n
1529 2991 n
1529 2916 n
1512 2974 m
1545 2974 n
1512 2916 m
1541 2916 n
1608 2958 m
1579 3004 m
1575 3000 n
1579 2995 n
1583 3000 n
1579 3004 n
1579 2974 m
1579 2916 n
1583 2974 m
1583 2916 n
1566 2974 m
1583 2974 n
1566 2916 m
1596 2916 n
1655 2958 m
1638 2974 m
1629 2970 n
1625 2966 n
1621 2958 n
1621 2950 n
1625 2942 n
1629 2937 n
1638 2933 n
1646 2933 n
1655 2937 n
1659 2942 n
1663 2950 n
1663 2958 n
1659 2966 n
1655 2970 n
1646 2974 n
1638 2974 n
1629 2970 m
1625 2962 n
1625 2946 n
1629 2937 n
1655 2937 m
1659 2946 n
1659 2962 n
1655 2970 n
1659 2966 m
1663 2970 n
1671 2974 n
1671 2970 n
1663 2970 n
1625 2942 m
1621 2937 n
1617 2929 n
1617 2925 n
1621 2916 n
1634 2912 n
1655 2912 n
1667 2908 n
1671 2904 n
1617 2925 m
1621 2921 n
1634 2916 n
1655 2916 n
1667 2912 n
1671 2904 n
1671 2900 n
1667 2891 n
1655 2887 n
1629 2887 n
1617 2891 n
1613 2900 n
1613 2904 n
1617 2912 n
1629 2916 n
1734 2958 m
1705 2974 m
1705 2929 n
1709 2921 n
1722 2916 n
1730 2916 n
1743 2921 n
1751 2929 n
1709 2974 m
1709 2929 n
1713 2921 n
1722 2916 n
1751 2974 m
1751 2916 n
1755 2974 m
1755 2916 n
1692 2974 m
1709 2974 n
1739 2974 m
1755 2974 n
1751 2916 m
1768 2916 n
1827 2958 m
1797 2974 m
1797 2916 n
1802 2974 m
1802 2916 n
1802 2950 m
1806 2962 n
1814 2970 n
1823 2974 n
1835 2974 n
1839 2970 n
1839 2966 n
1835 2962 n
1831 2966 n
1835 2970 n
1785 2974 m
1802 2974 n
1785 2916 m
1814 2916 n
1898 2958 m
1869 2966 m
1869 2962 n
1865 2962 n
1865 2966 n
1869 2970 n
1877 2974 n
1894 2974 n
1902 2970 n
1907 2966 n
1911 2958 n
1911 2929 n
1915 2921 n
1919 2916 n
1907 2966 m
1907 2929 n
1911 2921 n
1919 2916 n
1923 2916 n
1907 2958 m
1902 2954 n
1877 2950 n
1865 2946 n
1860 2937 n
1860 2929 n
1865 2921 n
1877 2916 n
1890 2916 n
1898 2921 n
1907 2929 n
1877 2950 m
1869 2946 n
1865 2937 n
1865 2929 n
1869 2921 n
1877 2916 n
1982 2958 m
1953 3004 m
1953 2933 n
1957 2921 n
1965 2916 n
1974 2916 n
1982 2921 n
1986 2929 n
1957 3004 m
1957 2933 n
1961 2921 n
1965 2916 n
1940 2974 m
1974 2974 n
2045 2958 m
2016 3004 m
2012 3000 n
2016 2995 n
2020 3000 n
2016 3004 n
2016 2974 m
2016 2916 n
2020 2974 m
2020 2916 n
2003 2974 m
2020 2974 n
2003 2916 m
2033 2916 n
2091 2958 m
2079 2974 m
2066 2970 n
2058 2962 n
2054 2950 n
2054 2942 n
2058 2929 n
2066 2921 n
2079 2916 n
2087 2916 n
2100 2921 n
2108 2929 n
2112 2942 n
2112 2950 n
2108 2962 n
2100 2970 n
2087 2974 n
2079 2974 n
2079 2974 m
2070 2970 n
2062 2962 n
2058 2950 n
2058 2942 n
2062 2929 n
2070 2921 n
2079 2916 n
2087 2916 m
2096 2921 n
2104 2929 n
2108 2942 n
2108 2950 n
2104 2962 n
2096 2970 n
2087 2974 n
2175 2958 m
2146 2974 m
2146 2916 n
2150 2974 m
2150 2916 n
2150 2962 m
2159 2970 n
2171 2974 n
2180 2974 n
2192 2970 n
2196 2962 n
2196 2916 n
2180 2974 m
2188 2970 n
2192 2962 n
2192 2916 n
2133 2974 m
2150 2974 n
2133 2916 m
2163 2916 n
2180 2916 m
2209 2916 n
2268 2958 m
2335 2958 m
2306 2974 m
2306 2916 n
2310 2974 m
2310 2916 n
2310 2962 m
2318 2970 n
2331 2974 n
2339 2974 n
2352 2970 n
2356 2962 n
2356 2916 n
2339 2974 m
2348 2970 n
2352 2962 n
2352 2916 n
2293 2974 m
2310 2974 n
2293 2916 m
2322 2916 n
2339 2916 m
2369 2916 n
2427 2958 m
2398 2974 m
2398 2929 n
2402 2921 n
2415 2916 n
2423 2916 n
2436 2921 n
2444 2929 n
2402 2974 m
2402 2929 n
2406 2921 n
2415 2916 n
2444 2974 m
2444 2916 n
2448 2974 m
2448 2916 n
2385 2974 m
2402 2974 n
2432 2974 m
2448 2974 n
2444 2916 m
2461 2916 n
2520 2958 m
2490 2974 m
2490 2916 n
2495 2974 m
2495 2916 n
2495 2962 m
2503 2970 n
2516 2974 n
2524 2974 n
2537 2970 n
2541 2962 n
2541 2916 n
2524 2974 m
2532 2970 n
2537 2962 n
2537 2916 n
2541 2962 m
2549 2970 n
2562 2974 n
2570 2974 n
2583 2970 n
2587 2962 n
2587 2916 n
2570 2974 m
2579 2970 n
2583 2962 n
2583 2916 n
2478 2974 m
2495 2974 n
2478 2916 m
2507 2916 n
2524 2916 m
2553 2916 n
2570 2916 m
2600 2916 n
2658 2958 m
2629 3004 m
2629 2916 n
2633 3004 m
2633 2916 n
2633 2962 m
2642 2970 n
2650 2974 n
2658 2974 n
2671 2970 n
2679 2962 n
2684 2950 n
2684 2942 n
2679 2929 n
2671 2921 n
2658 2916 n
2650 2916 n
2642 2921 n
2633 2929 n
2658 2974 m
2667 2970 n
2675 2962 n
2679 2950 n
2679 2942 n
2675 2929 n
2667 2921 n
2658 2916 n
2616 3004 m
2633 3004 n
2747 2958 m
2713 2950 m
2763 2950 n
2763 2958 n
2759 2966 n
2755 2970 n
2747 2974 n
2734 2974 n
2721 2970 n
2713 2962 n
2709 2950 n
2709 2942 n
2713 2929 n
2721 2921 n
2734 2916 n
2742 2916 n
2755 2921 n
2763 2929 n
2759 2950 m
2759 2962 n
2755 2970 n
2734 2974 m
2726 2970 n
2717 2962 n
2713 2950 n
2713 2942 n
2717 2929 n
2726 2921 n
2734 2916 n
2826 2958 m
2797 2974 m
2797 2916 n
2801 2974 m
2801 2916 n
2801 2950 m
2805 2962 n
2814 2970 n
2822 2974 n
2835 2974 n
2839 2970 n
2839 2966 n
2835 2962 n
2831 2966 n
2835 2970 n
2784 2974 m
2801 2974 n
2784 2916 m
2814 2916 n
243 3765 m
331 3765 n
243 3769 m
331 3769 n
268 3794 m
301 3794 n
243 3752 m
243 3819 n
268 3819 n
243 3815 n
285 3769 m
285 3794 n
331 3752 m
331 3819 n
305 3819 n
331 3815 n
289 3882 m
308 3862 m
367 3862 n
308 3865 m
367 3865 n
308 3845 m
325 3843 n
308 3843 n
308 3885 n
325 3885 n
308 3882 n
367 3854 m
367 3873 n
339 3924 m
226 3974 m
360 3899 n
289 4033 m
243 4004 m
331 4004 n
243 4008 m
322 4058 n
252 4008 m
331 4058 n
243 4058 m
331 4058 n
243 3991 m
243 4008 n
243 4046 m
243 4071 n
331 3991 m
331 4016 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here for fig 3  %%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Sat Aug 22 11:40:08 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
2102 500 p
2102 500 p
/solid f
2102 500 m
2102 500 m
/solid f
0 0 4096 4096 s
/solid f
/solid f
/solid f
1478 4187 m
1686 4136 n
1894 4127 n
2102 4118 n
2310 4127 n
2518 4136 n
2726 4187 n
/shortdashed f
1270 4219 m
1478 4172 n
1686 4161 n
1894 4154 n
2102 4159 n
2310 4154 n
2518 4161 n
2726 4172 n
2934 4219 n
/dotdashed f
1062 4240 m
1270 4196 n
1478 4184 n
1686 4179 n
1894 4182 n
2102 4178 n
2310 4182 n
2518 4179 n
2726 4184 n
2934 4196 n
3142 4240 n
/solid f
750 3750 m
3350 3750 n
3350 4400 n
750 4400 n
750 3750 n
854 3750 m
854 3775 n
854 4375 m
854 4400 n
1062 3750 m
1062 3800 n
1062 4350 m
1062 4400 n
1270 3750 m
1270 3775 n
1270 4375 m
1270 4400 n
1478 3750 m
1478 3775 n
1478 4375 m
1478 4400 n
1686 3750 m
1686 3775 n
1686 4375 m
1686 4400 n
1894 3750 m
1894 3775 n
1894 4375 m
1894 4400 n
2102 3750 m
2102 3800 n
2102 4350 m
2102 4400 n
2310 3750 m
2310 3775 n
2310 4375 m
2310 4400 n
2518 3750 m
2518 3775 n
2518 4375 m
2518 4400 n
2726 3750 m
2726 3775 n
2726 4375 m
2726 4400 n
2934 3750 m
2934 3775 n
2934 4375 m
2934 4400 n
3142 3750 m
3142 3800 n
3142 4350 m
3142 4400 n
750 3843 m
800 3843 n
3300 3843 m
3350 3843 n
750 3959 m
775 3959 n
3325 3959 m
3350 3959 n
750 4075 m
775 4075 n
3325 4075 m
3350 4075 n
750 4191 m
775 4191 n
3325 4191 m
3350 4191 n
750 4307 m
800 4307 n
3300 4307 m
3350 4307 n
873 4106 m
882 4111 n
896 4124 n
896 4030 n
891 4120 m
891 4030 n
873 4030 m
913 4030 n
990 4075 m
960 4150 m
966 4153 n
975 4162 n
975 4099 n
972 4159 m
972 4099 n
960 4099 m
987 4099 n
1038 4129 m
1047 4124 m
1015 4030 n
1047 4124 m
1078 4030 n
1047 4111 m
1074 4030 n
1024 4057 m
1065 4057 n
1006 4030 m
1033 4030 n
1060 4030 m
1087 4030 n
1146 4075 m
1122 4033 m
1116 4030 n
1113 4027 n
1110 4021 n
1110 4015 n
1113 4009 n
1116 4006 n
1122 4003 n
1128 4003 n
1134 4006 n
1137 4009 n
1140 4015 n
1140 4021 n
1137 4027 n
1134 4030 n
1128 4033 n
1122 4033 n
1116 4030 m
1113 4024 n
1113 4012 n
1116 4006 n
1134 4006 m
1137 4012 n
1137 4024 n
1134 4030 n
1137 4027 m
1140 4030 n
1146 4033 n
1146 4030 n
1140 4030 n
1113 4009 m
1110 4006 n
1107 4000 n
1107 3997 n
1110 3991 n
1119 3988 n
1134 3988 n
1143 3985 n
1146 3982 n
1107 3997 m
1110 3994 n
1119 3991 n
1134 3991 n
1143 3988 n
1146 3982 n
1146 3979 n
1143 3973 n
1134 3970 n
1116 3970 n
1107 3973 n
1104 3979 n
1104 3982 n
1107 3988 n
1116 3991 n
533 3885 m
521 3882 n
513 3870 n
509 3850 n
509 3840 n
513 3820 n
521 3808 n
533 3804 n
541 3804 n
551 3808 n
559 3820 n
563 3840 n
563 3850 n
559 3870 n
551 3882 n
541 3885 n
533 3885 n
533 3885 m
525 3882 n
521 3878 n
517 3870 n
513 3850 n
513 3840 n
517 3820 n
521 3812 n
525 3808 n
533 3804 n
541 3804 m
547 3808 n
551 3812 n
555 3820 n
559 3840 n
559 3850 n
555 3870 n
551 3878 n
547 3882 n
541 3885 n
622 3843 m
594 3812 m
590 3808 n
594 3804 n
598 3808 n
594 3812 n
660 3843 m
660 3878 m
660 3804 n
664 3885 m
664 3804 n
664 3885 m
622 3828 n
684 3828 n
649 3804 m
676 3804 n
537 4349 m
525 4346 n
517 4334 n
513 4314 n
513 4304 n
517 4284 n
525 4272 n
537 4268 n
545 4268 n
555 4272 n
563 4284 n
567 4304 n
567 4314 n
563 4334 n
555 4346 n
545 4349 n
537 4349 n
537 4349 m
529 4346 n
525 4342 n
521 4334 n
517 4314 n
517 4304 n
521 4284 n
525 4276 n
529 4272 n
537 4268 n
545 4268 m
551 4272 n
555 4276 n
559 4284 n
563 4304 n
563 4314 n
559 4334 n
555 4342 n
551 4346 n
545 4349 n
626 4307 m
598 4276 m
594 4272 n
598 4268 n
602 4272 n
598 4276 n
664 4307 m
637 4349 m
629 4310 n
629 4310 m
637 4318 n
649 4322 n
661 4322 n
672 4318 n
680 4310 n
684 4300 n
684 4292 n
680 4280 n
672 4272 n
661 4268 n
649 4268 n
637 4272 n
633 4276 n
629 4284 n
629 4288 n
633 4292 n
637 4288 n
633 4284 n
661 4322 m
668 4318 n
676 4310 n
680 4300 n
680 4292 n
676 4280 n
668 4272 n
661 4268 n
637 4349 m
676 4349 n
637 4346 m
657 4346 n
676 4349 n
0 0 4096 4096 s
/solid f
/solid f
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
2102 3392 p
/solid f
1478 3632 m
1686 3579 n
1894 3169 n
2102 3154 n
2310 3168 n
2518 3579 n
2726 3632 n
/shortdashed f
1270 3638 m
1478 3589 n
1686 3198 n
1894 3153 n
2102 3142 n
2310 3153 n
2518 3198 n
2726 3589 n
2934 3638 n
/dotdashed f
1062 3641 m
1270 3593 n
1478 3199 n
1686 3152 n
1894 3140 n
2102 3137 n
2310 3140 n
2518 3152 n
2726 3199 n
2934 3593 n
3142 3641 n
/solid f
750 3067 m
3350 3067 n
3350 3717 n
750 3717 n
750 3067 n
854 3067 m
854 3092 n
854 3692 m
854 3717 n
1062 3067 m
1062 3117 n
1062 3667 m
1062 3717 n
1270 3067 m
1270 3092 n
1270 3692 m
1270 3717 n
1478 3067 m
1478 3092 n
1478 3692 m
1478 3717 n
1686 3067 m
1686 3092 n
1686 3692 m
1686 3717 n
1894 3067 m
1894 3092 n
1894 3692 m
1894 3717 n
2102 3067 m
2102 3117 n
2102 3667 m
2102 3717 n
2310 3067 m
2310 3092 n
2310 3692 m
2310 3717 n
2518 3067 m
2518 3092 n
2518 3692 m
2518 3717 n
2726 3067 m
2726 3092 n
2726 3692 m
2726 3717 n
2934 3067 m
2934 3092 n
2934 3692 m
2934 3717 n
3142 3067 m
3142 3117 n
3142 3667 m
3142 3717 n
750 3121 m
800 3121 n
3300 3121 m
3350 3121 n
750 3257 m
775 3257 n
3325 3257 m
3350 3257 n
750 3392 m
800 3392 n
3300 3392 m
3350 3392 n
750 3527 m
775 3527 n
3325 3527 m
3350 3527 n
750 3663 m
800 3663 n
3300 3663 m
3350 3663 n
863 3423 m
872 3428 n
886 3441 n
886 3347 n
881 3437 m
881 3347 n
863 3347 m
903 3347 n
980 3392 m
944 3467 m
947 3464 n
944 3461 n
941 3464 n
941 3467 n
944 3473 n
947 3476 n
956 3479 n
968 3479 n
977 3476 n
980 3470 n
980 3461 n
977 3455 n
968 3452 n
959 3452 n
968 3479 m
974 3476 n
977 3470 n
977 3461 n
974 3455 n
968 3452 n
968 3452 m
974 3449 n
980 3443 n
983 3437 n
983 3428 n
980 3422 n
977 3419 n
968 3416 n
956 3416 n
947 3419 n
944 3422 n
941 3428 n
941 3431 n
944 3434 n
947 3431 n
944 3428 n
977 3446 m
980 3437 n
980 3428 n
977 3422 n
974 3419 n
968 3416 n
1028 3446 m
1014 3441 m
1014 3347 n
1019 3441 m
1019 3347 n
1001 3441 m
1055 3441 n
1068 3437 n
1073 3432 n
1077 3423 n
1077 3414 n
1073 3405 n
1068 3401 n
1055 3396 n
1055 3441 m
1064 3437 n
1068 3432 n
1073 3423 n
1073 3414 n
1068 3405 n
1064 3401 n
1055 3396 n
1019 3396 m
1055 3396 n
1068 3392 n
1073 3388 n
1077 3379 n
1077 3365 n
1073 3356 n
1068 3352 n
1055 3347 n
1001 3347 n
1055 3396 m
1064 3392 n
1068 3388 n
1073 3379 n
1073 3365 n
1068 3356 n
1064 3352 n
1055 3347 n
1145 3392 m
1112 3350 m
1112 3317 n
1115 3311 n
1124 3308 n
1130 3308 n
1139 3311 n
1145 3317 n
1115 3350 m
1115 3317 n
1118 3311 n
1124 3308 n
1145 3350 m
1145 3308 n
1148 3350 m
1148 3308 n
1103 3350 m
1115 3350 n
1136 3350 m
1148 3350 n
1145 3308 m
1157 3308 n
416 3118 m
486 3118 n
548 3121 m
536 3163 m
525 3160 n
517 3148 n
513 3128 n
513 3118 n
517 3098 n
525 3086 n
536 3082 n
544 3082 n
556 3086 n
563 3098 n
567 3118 n
567 3128 n
563 3148 n
556 3160 n
544 3163 n
536 3163 n
536 3163 m
528 3160 n
525 3156 n
521 3148 n
517 3128 n
517 3118 n
521 3098 n
525 3090 n
528 3086 n
536 3082 n
544 3082 m
552 3086 n
556 3090 n
560 3098 n
563 3118 n
563 3128 n
560 3148 n
556 3156 n
552 3160 n
544 3163 n
626 3121 m
599 3090 m
595 3086 n
599 3082 n
603 3086 n
599 3090 n
665 3121 m
638 3163 m
630 3124 n
630 3124 m
638 3132 n
649 3136 n
661 3136 n
673 3132 n
680 3124 n
684 3114 n
684 3106 n
680 3094 n
673 3086 n
661 3082 n
649 3082 n
638 3086 n
634 3090 n
630 3098 n
630 3102 n
634 3106 n
638 3102 n
634 3098 n
661 3136 m
669 3132 n
677 3124 n
680 3114 n
680 3106 n
677 3094 n
669 3086 n
661 3082 n
638 3163 m
677 3163 n
638 3160 m
657 3160 n
677 3163 n
654 3434 m
642 3431 n
634 3419 n
630 3399 n
630 3389 n
634 3369 n
642 3357 n
654 3353 n
662 3353 n
672 3357 n
680 3369 n
684 3389 n
684 3399 n
680 3419 n
672 3431 n
662 3434 n
654 3434 n
654 3434 m
646 3431 n
642 3427 n
638 3419 n
634 3399 n
634 3389 n
638 3369 n
642 3361 n
646 3357 n
654 3353 n
662 3353 m
668 3357 n
672 3361 n
676 3369 n
680 3389 n
680 3399 n
676 3419 n
672 3427 n
668 3431 n
662 3434 n
537 3705 m
525 3702 n
517 3690 n
513 3670 n
513 3660 n
517 3640 n
525 3628 n
537 3624 n
545 3624 n
555 3628 n
563 3640 n
567 3660 n
567 3670 n
563 3690 n
555 3702 n
545 3705 n
537 3705 n
537 3705 m
529 3702 n
525 3698 n
521 3690 n
517 3670 n
517 3660 n
521 3640 n
525 3632 n
529 3628 n
537 3624 n
545 3624 m
551 3628 n
555 3632 n
559 3640 n
563 3660 n
563 3670 n
559 3690 n
555 3698 n
551 3702 n
545 3705 n
626 3663 m
598 3632 m
594 3628 n
598 3624 n
602 3628 n
598 3632 n
664 3663 m
637 3705 m
629 3666 n
629 3666 m
637 3674 n
649 3678 n
661 3678 n
672 3674 n
680 3666 n
684 3656 n
684 3648 n
680 3636 n
672 3628 n
661 3624 n
649 3624 n
637 3628 n
633 3632 n
629 3640 n
629 3644 n
633 3648 n
637 3644 n
633 3640 n
661 3678 m
668 3674 n
676 3666 n
680 3656 n
680 3648 n
676 3636 n
668 3628 n
661 3624 n
637 3705 m
676 3705 n
637 3702 m
657 3702 n
676 3705 n
0 0 4096 4096 s
/solid f
/solid f
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
2102 2710 p
/solid f
1478 2835 m
1686 2677 n
1894 2647 n
2102 2585 n
2310 2647 n
2518 2677 n
2726 2835 n
/shortdashed f
1270 2876 m
1478 2730 n
1686 2720 n
1894 2587 n
2102 2585 n
2310 2587 n
2518 2720 n
2726 2730 n
2934 2876 n
/dotdashed f
1062 2911 m
1270 2789 n
1478 2775 n
1686 2618 n
1894 2611 n
2102 2546 n
2310 2611 n
2518 2618 n
2726 2775 n
2934 2789 n
3142 2911 n
/solid f
750 2385 m
3350 2385 n
3350 3035 n
750 3035 n
750 2385 n
854 2385 m
854 2410 n
854 3010 m
854 3035 n
1062 2385 m
1062 2435 n
1062 2985 m
1062 3035 n
1270 2385 m
1270 2410 n
1270 3010 m
1270 3035 n
1478 2385 m
1478 2410 n
1478 3010 m
1478 3035 n
1686 2385 m
1686 2410 n
1686 3010 m
1686 3035 n
1894 2385 m
1894 2410 n
1894 3010 m
1894 3035 n
2102 2385 m
2102 2435 n
2102 2985 m
2102 3035 n
2310 2385 m
2310 2410 n
2310 3010 m
2310 3035 n
2518 2385 m
2518 2410 n
2518 3010 m
2518 3035 n
2726 2385 m
2726 2410 n
2726 3010 m
2726 3035 n
2934 2385 m
2934 2410 n
2934 3010 m
2934 3035 n
3142 2385 m
3142 2435 n
3142 2985 m
3142 3035 n
750 2439 m
800 2439 n
3300 2439 m
3350 2439 n
750 2575 m
775 2575 n
3325 2575 m
3350 2575 n
750 2710 m
800 2710 n
3300 2710 m
3350 2710 n
750 2845 m
775 2845 n
3325 2845 m
3350 2845 n
750 2981 m
800 2981 n
3300 2981 m
3350 2981 n
863 2728 m
863 2665 n
867 2728 m
867 2665 n
867 2714 m
876 2723 n
890 2728 n
898 2728 n
912 2723 n
916 2714 n
916 2665 n
898 2728 m
907 2723 n
912 2714 n
912 2665 n
849 2728 m
867 2728 n
849 2665 m
881 2665 n
898 2665 m
930 2665 n
993 2710 m
963 2785 m
969 2788 n
978 2797 n
978 2734 n
975 2794 m
975 2734 n
963 2734 m
990 2734 n
1041 2764 m
1027 2759 m
1027 2665 n
1032 2759 m
1032 2665 n
1014 2759 m
1068 2759 n
1081 2755 n
1086 2750 n
1090 2741 n
1090 2732 n
1086 2723 n
1081 2719 n
1068 2714 n
1068 2759 m
1077 2755 n
1081 2750 n
1086 2741 n
1086 2732 n
1081 2723 n
1077 2719 n
1068 2714 n
1032 2714 m
1068 2714 n
1081 2710 n
1086 2706 n
1090 2697 n
1090 2683 n
1086 2674 n
1081 2670 n
1068 2665 n
1014 2665 n
1068 2714 m
1077 2710 n
1081 2706 n
1086 2697 n
1086 2683 n
1081 2674 n
1077 2670 n
1068 2665 n
1158 2710 m
1125 2668 m
1125 2635 n
1128 2629 n
1137 2626 n
1143 2626 n
1152 2629 n
1158 2635 n
1128 2668 m
1128 2635 n
1131 2629 n
1137 2626 n
1158 2668 m
1158 2626 n
1161 2668 m
1161 2626 n
1116 2668 m
1128 2668 n
1149 2668 m
1161 2668 n
1158 2626 m
1170 2626 n
416 2436 m
486 2436 n
548 2439 m
536 2481 m
525 2478 n
517 2466 n
513 2446 n
513 2436 n
517 2416 n
525 2404 n
536 2400 n
544 2400 n
556 2404 n
563 2416 n
567 2436 n
567 2446 n
563 2466 n
556 2478 n
544 2481 n
536 2481 n
536 2481 m
528 2478 n
525 2474 n
521 2466 n
517 2446 n
517 2436 n
521 2416 n
525 2408 n
528 2404 n
536 2400 n
544 2400 m
552 2404 n
556 2408 n
560 2416 n
563 2436 n
563 2446 n
560 2466 n
556 2474 n
552 2478 n
544 2481 n
626 2439 m
599 2408 m
595 2404 n
599 2400 n
603 2404 n
599 2408 n
665 2439 m
638 2481 m
630 2442 n
630 2442 m
638 2450 n
649 2454 n
661 2454 n
673 2450 n
680 2442 n
684 2432 n
684 2424 n
680 2412 n
673 2404 n
661 2400 n
649 2400 n
638 2404 n
634 2408 n
630 2416 n
630 2420 n
634 2424 n
638 2420 n
634 2416 n
661 2454 m
669 2450 n
677 2442 n
680 2432 n
680 2424 n
677 2412 n
669 2404 n
661 2400 n
638 2481 m
677 2481 n
638 2478 m
657 2478 n
677 2481 n
654 2752 m
642 2749 n
634 2737 n
630 2717 n
630 2707 n
634 2687 n
642 2675 n
654 2671 n
662 2671 n
672 2675 n
680 2687 n
684 2707 n
684 2717 n
680 2737 n
672 2749 n
662 2752 n
654 2752 n
654 2752 m
646 2749 n
642 2745 n
638 2737 n
634 2717 n
634 2707 n
638 2687 n
642 2679 n
646 2675 n
654 2671 n
662 2671 m
668 2675 n
672 2679 n
676 2687 n
680 2707 n
680 2717 n
676 2737 n
672 2745 n
668 2749 n
662 2752 n
537 3023 m
525 3020 n
517 3008 n
513 2988 n
513 2978 n
517 2958 n
525 2946 n
537 2942 n
545 2942 n
555 2946 n
563 2958 n
567 2978 n
567 2988 n
563 3008 n
555 3020 n
545 3023 n
537 3023 n
537 3023 m
529 3020 n
525 3016 n
521 3008 n
517 2988 n
517 2978 n
521 2958 n
525 2950 n
529 2946 n
537 2942 n
545 2942 m
551 2946 n
555 2950 n
559 2958 n
563 2978 n
563 2988 n
559 3008 n
555 3016 n
551 3020 n
545 3023 n
626 2981 m
598 2950 m
594 2946 n
598 2942 n
602 2946 n
598 2950 n
664 2981 m
637 3023 m
629 2984 n
629 2984 m
637 2992 n
649 2996 n
661 2996 n
672 2992 n
680 2984 n
684 2974 n
684 2966 n
680 2954 n
672 2946 n
661 2942 n
649 2942 n
637 2946 n
633 2950 n
629 2958 n
629 2962 n
633 2966 n
637 2962 n
633 2958 n
661 2996 m
668 2992 n
676 2984 n
680 2974 n
680 2966 n
676 2954 n
668 2946 n
661 2942 n
637 3023 m
676 3023 n
637 3020 m
657 3020 n
676 3023 n
257 2203 m
257 2284 n
253 2356 m
186 2351 m
195 2342 n
208 2333 n
226 2324 n
249 2320 n
266 2320 n
289 2324 n
307 2333 n
320 2342 n
329 2351 n
195 2342 m
213 2333 n
226 2329 n
249 2324 n
266 2324 n
289 2329 n
302 2333 n
320 2342 n
253 2419 m
257 2383 m
257 2464 n
253 2536 m
222 2509 m
217 2518 n
204 2531 n
298 2531 n
208 2527 m
298 2527 n
298 2509 m
298 2549 n
253 2626 m
186 2585 m
195 2594 n
208 2603 n
226 2612 n
249 2617 n
266 2617 n
289 2612 n
307 2603 n
320 2594 n
329 2585 n
195 2594 m
213 2603 n
226 2608 n
249 2612 n
266 2612 n
289 2608 n
302 2603 n
320 2594 n
253 2689 m
154 2674 m
160 2668 n
169 2662 n
181 2656 n
196 2653 n
208 2653 n
223 2656 n
235 2662 n
244 2668 n
250 2674 n
160 2668 m
172 2662 n
181 2659 n
196 2656 n
208 2656 n
223 2659 n
232 2662 n
244 2668 n
199 2719 m
187 2698 m
229 2698 n
187 2701 m
229 2701 n
196 2701 m
190 2707 n
187 2716 n
187 2722 n
190 2731 n
196 2734 n
229 2734 n
187 2722 m
190 2728 n
196 2731 n
229 2731 n
187 2689 m
187 2701 n
229 2689 m
229 2710 n
229 2722 m
229 2743 n
199 2785 m
175 2788 m
229 2788 n
202 2761 m
202 2815 n
199 2863 m
166 2842 m
229 2842 n
166 2845 m
223 2881 n
172 2845 m
229 2881 n
166 2881 m
229 2881 n
166 2833 m
166 2845 n
166 2872 m
166 2890 n
229 2833 m
229 2851 n
199 2932 m
154 2956 m
250 2902 n
199 2998 m
178 2974 m
181 2977 n
184 2974 n
181 2971 n
178 2971 n
172 2974 n
169 2977 n
166 2986 n
166 2998 n
169 3007 n
172 3010 n
178 3013 n
184 3013 n
190 3010 n
196 3001 n
202 2986 n
205 2980 n
211 2974 n
220 2971 n
229 2971 n
166 2998 m
169 3004 n
172 3007 n
178 3010 n
184 3010 n
190 3007 n
196 2998 n
202 2986 n
223 2971 m
220 2974 n
220 2980 n
226 2995 n
226 3004 n
223 3010 n
220 3013 n
220 2980 m
229 2995 n
229 3007 n
226 3010 n
220 3013 n
214 3013 n
199 3058 m
154 3031 m
160 3037 n
169 3043 n
181 3049 n
196 3052 n
208 3052 n
223 3049 n
235 3043 n
244 3037 n
250 3031 n
160 3037 m
172 3043 n
181 3046 n
196 3049 n
208 3049 n
223 3046 n
232 3043 n
244 3037 n
199 3100 m
240 3122 m
235 3113 n
235 3104 n
240 3091 n
253 3082 n
266 3077 n
280 3077 n
289 3082 n
293 3086 n
298 3095 n
298 3104 n
293 3118 n
280 3127 n
266 3131 n
253 3131 n
244 3127 n
222 3109 n
213 3104 n
204 3104 n
199 3109 n
199 3118 n
204 3127 n
213 3136 n
235 3104 m
240 3095 n
253 3086 n
266 3082 n
284 3082 n
293 3086 n
298 3104 m
293 3113 n
280 3122 n
266 3127 n
249 3127 n
240 3122 n
226 3113 n
217 3109 n
208 3109 n
204 3113 n
204 3122 n
213 3136 n
253 3203 m
295 3170 m
337 3170 n
295 3173 m
337 3173 n
304 3173 m
298 3179 n
295 3188 n
295 3194 n
298 3203 n
304 3206 n
337 3206 n
295 3194 m
298 3200 n
304 3203 n
337 3203 n
295 3161 m
295 3173 n
337 3161 m
337 3182 n
337 3194 m
337 3215 n
0 0 4096 4096 s
/solid f
/solid f
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
2102 2027 p
/solid f
1478 1889 m
1686 1878 n
1894 1945 n
2102 2177 n
2310 1945 n
2518 1878 n
2726 1889 n
/shortdashed f
1270 1847 m
1478 1811 n
1686 1849 n
1894 2154 n
2102 2205 n
2310 2154 n
2518 1849 n
2726 1811 n
2934 1847 n
/dotdashed f
1062 1795 m
1270 1781 n
1478 1797 n
1686 2178 n
1894 2248 n
2102 2249 n
2310 2248 n
2518 2178 n
2726 1797 n
2934 1781 n
3142 1795 n
/solid f
750 1702 m
3350 1702 n
3350 2352 n
750 2352 n
750 1702 n
854 1702 m
854 1727 n
854 2327 m
854 2352 n
1062 1702 m
1062 1752 n
1062 2302 m
1062 2352 n
1270 1702 m
1270 1727 n
1270 2327 m
1270 2352 n
1478 1702 m
1478 1727 n
1478 2327 m
1478 2352 n
1686 1702 m
1686 1727 n
1686 2327 m
1686 2352 n
1894 1702 m
1894 1727 n
1894 2327 m
1894 2352 n
2102 1702 m
2102 1752 n
2102 2302 m
2102 2352 n
2310 1702 m
2310 1727 n
2310 2327 m
2310 2352 n
2518 1702 m
2518 1727 n
2518 2327 m
2518 2352 n
2726 1702 m
2726 1727 n
2726 2327 m
2726 2352 n
2934 1702 m
2934 1727 n
2934 2327 m
2934 2352 n
3142 1702 m
3142 1752 n
3142 2302 m
3142 2352 n
750 1756 m
800 1756 n
3300 1756 m
3350 1756 n
750 1892 m
775 1892 n
3325 1892 m
3350 1892 n
750 2027 m
800 2027 n
3300 2027 m
3350 2027 n
750 2162 m
775 2162 n
3325 2162 m
3350 2162 n
750 2298 m
800 2298 n
3300 2298 m
3350 2298 n
838 2058 m
843 2054 n
838 2049 n
834 2054 n
834 2058 n
838 2067 n
843 2072 n
856 2076 n
874 2076 n
887 2072 n
892 2067 n
896 2058 n
896 2049 n
892 2040 n
878 2031 n
856 2023 n
847 2018 n
838 2009 n
834 1996 n
834 1982 n
874 2076 m
883 2072 n
887 2067 n
892 2058 n
892 2049 n
887 2040 n
874 2031 n
856 2023 n
834 1991 m
838 1996 n
847 1996 n
870 1987 n
883 1987 n
892 1991 n
896 1996 n
847 1996 m
870 1982 n
887 1982 n
892 1987 n
896 1996 n
896 2005 n
964 2027 m
934 2102 m
940 2105 n
949 2114 n
949 2051 n
946 2111 m
946 2051 n
934 2051 m
961 2051 n
1012 2081 m
1021 2076 m
989 1982 n
1021 2076 m
1052 1982 n
1021 2063 m
1048 1982 n
998 2009 m
1039 2009 n
980 1982 m
1007 1982 n
1034 1982 m
1061 1982 n
1120 2027 m
1096 1985 m
1090 1982 n
1087 1979 n
1084 1973 n
1084 1967 n
1087 1961 n
1090 1958 n
1096 1955 n
1102 1955 n
1108 1958 n
1111 1961 n
1114 1967 n
1114 1973 n
1111 1979 n
1108 1982 n
1102 1985 n
1096 1985 n
1090 1982 m
1087 1976 n
1087 1964 n
1090 1958 n
1108 1958 m
1111 1964 n
1111 1976 n
1108 1982 n
1111 1979 m
1114 1982 n
1120 1985 n
1120 1982 n
1114 1982 n
1087 1961 m
1084 1958 n
1081 1952 n
1081 1949 n
1084 1943 n
1093 1940 n
1108 1940 n
1117 1937 n
1120 1934 n
1081 1949 m
1084 1946 n
1093 1943 n
1108 1943 n
1117 1940 n
1120 1934 n
1120 1931 n
1117 1925 n
1108 1922 n
1090 1922 n
1081 1925 n
1078 1931 n
1078 1934 n
1081 1940 n
1090 1943 n
1165 1973 m
1156 2099 m
1174 2057 n
1174 2099 m
1156 2057 n
1144 2087 m
1186 2069 n
1186 2087 m
1144 2069 n
416 1753 m
486 1753 n
548 1756 m
536 1798 m
525 1795 n
517 1783 n
513 1763 n
513 1753 n
517 1733 n
525 1721 n
536 1717 n
544 1717 n
556 1721 n
563 1733 n
567 1753 n
567 1763 n
563 1783 n
556 1795 n
544 1798 n
536 1798 n
536 1798 m
528 1795 n
525 1791 n
521 1783 n
517 1763 n
517 1753 n
521 1733 n
525 1725 n
528 1721 n
536 1717 n
544 1717 m
552 1721 n
556 1725 n
560 1733 n
563 1753 n
563 1763 n
560 1783 n
556 1791 n
552 1795 n
544 1798 n
626 1756 m
599 1725 m
595 1721 n
599 1717 n
603 1721 n
599 1725 n
665 1756 m
638 1798 m
630 1759 n
630 1759 m
638 1767 n
649 1771 n
661 1771 n
673 1767 n
680 1759 n
684 1749 n
684 1741 n
680 1729 n
673 1721 n
661 1717 n
649 1717 n
638 1721 n
634 1725 n
630 1733 n
630 1737 n
634 1741 n
638 1737 n
634 1733 n
661 1771 m
669 1767 n
677 1759 n
680 1749 n
680 1741 n
677 1729 n
669 1721 n
661 1717 n
638 1798 m
677 1798 n
638 1795 m
657 1795 n
677 1798 n
654 2069 m
642 2066 n
634 2054 n
630 2034 n
630 2024 n
634 2004 n
642 1992 n
654 1988 n
662 1988 n
672 1992 n
680 2004 n
684 2024 n
684 2034 n
680 2054 n
672 2066 n
662 2069 n
654 2069 n
654 2069 m
646 2066 n
642 2062 n
638 2054 n
634 2034 n
634 2024 n
638 2004 n
642 1996 n
646 1992 n
654 1988 n
662 1988 m
668 1992 n
672 1996 n
676 2004 n
680 2024 n
680 2034 n
676 2054 n
672 2062 n
668 2066 n
662 2069 n
537 2340 m
525 2337 n
517 2325 n
513 2305 n
513 2295 n
517 2275 n
525 2263 n
537 2259 n
545 2259 n
555 2263 n
563 2275 n
567 2295 n
567 2305 n
563 2325 n
555 2337 n
545 2340 n
537 2340 n
537 2340 m
529 2337 n
525 2333 n
521 2325 n
517 2305 n
517 2295 n
521 2275 n
525 2267 n
529 2263 n
537 2259 n
545 2259 m
551 2263 n
555 2267 n
559 2275 n
563 2295 n
563 2305 n
559 2325 n
555 2333 n
551 2337 n
545 2340 n
626 2298 m
598 2267 m
594 2263 n
598 2259 n
602 2263 n
598 2267 n
664 2298 m
637 2340 m
629 2301 n
629 2301 m
637 2309 n
649 2313 n
661 2313 n
672 2309 n
680 2301 n
684 2291 n
684 2283 n
680 2271 n
672 2263 n
661 2259 n
649 2259 n
637 2263 n
633 2267 n
629 2275 n
629 2279 n
633 2283 n
637 2279 n
633 2275 n
661 2313 m
668 2309 n
676 2301 n
680 2291 n
680 2283 n
676 2271 n
668 2263 n
661 2259 n
637 2340 m
676 2340 n
637 2337 m
657 2337 n
676 2340 n
373 2027 m
373 2027 n
373 2027 n
373 2027 n
373 2027 n
0 0 4096 4096 s
/solid f
/solid f
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
2102 1345 p
/solid f
1478 1581 m
1686 1521 n
1894 1084 n
2102 1516 n
2310 1084 n
2518 1521 n
2726 1581 n
/shortdashed f
1270 1587 m
1478 1530 n
1686 1135 n
1894 1353 n
2102 1374 n
2310 1356 n
2518 1134 n
2726 1530 n
2934 1587 n
/dotdashed f
1062 1594 m
1270 1543 n
1478 1203 n
1686 1195 n
1894 1269 n
2102 1496 n
2310 1269 n
2518 1195 n
2726 1203 n
2934 1543 n
3142 1594 n
/solid f
750 1020 m
3350 1020 n
3350 1670 n
750 1670 n
750 1020 n
854 1020 m
854 1045 n
854 1645 m
854 1670 n
1062 1020 m
1062 1070 n
1062 1620 m
1062 1670 n
1270 1020 m
1270 1045 n
1270 1645 m
1270 1670 n
1478 1020 m
1478 1045 n
1478 1645 m
1478 1670 n
1686 1020 m
1686 1045 n
1686 1645 m
1686 1670 n
1894 1020 m
1894 1045 n
1894 1645 m
1894 1670 n
2102 1020 m
2102 1070 n
2102 1620 m
2102 1670 n
2310 1020 m
2310 1045 n
2310 1645 m
2310 1670 n
2518 1020 m
2518 1045 n
2518 1645 m
2518 1670 n
2726 1020 m
2726 1045 n
2726 1645 m
2726 1670 n
2934 1020 m
2934 1045 n
2934 1645 m
2934 1670 n
3142 1020 m
3142 1070 n
3142 1620 m
3142 1670 n
750 1074 m
800 1074 n
3300 1074 m
3350 1074 n
750 1210 m
775 1210 n
3325 1210 m
3350 1210 n
750 1345 m
800 1345 n
3300 1345 m
3350 1345 n
750 1480 m
775 1480 n
3325 1480 m
3350 1480 n
750 1616 m
800 1616 n
3300 1616 m
3350 1616 n
871 1376 m
876 1372 n
871 1367 n
867 1372 n
867 1376 n
871 1385 n
876 1390 n
889 1394 n
907 1394 n
920 1390 n
925 1385 n
929 1376 n
929 1367 n
925 1358 n
911 1349 n
889 1341 n
880 1336 n
871 1327 n
867 1314 n
867 1300 n
907 1394 m
916 1390 n
920 1385 n
925 1376 n
925 1367 n
920 1358 n
907 1349 n
889 1341 n
867 1309 m
871 1314 n
880 1314 n
903 1305 n
916 1305 n
925 1309 n
929 1314 n
880 1314 m
903 1300 n
920 1300 n
925 1305 n
929 1314 n
929 1323 n
997 1345 m
967 1420 m
973 1423 n
982 1432 n
982 1369 n
979 1429 m
979 1369 n
967 1369 m
994 1369 n
1045 1399 m
1054 1394 m
1022 1300 n
1054 1394 m
1085 1300 n
1054 1381 m
1081 1300 n
1031 1327 m
1072 1327 n
1013 1300 m
1040 1300 n
1067 1300 m
1094 1300 n
1153 1345 m
1129 1303 m
1123 1300 n
1120 1297 n
1117 1291 n
1117 1285 n
1120 1279 n
1123 1276 n
1129 1273 n
1135 1273 n
1141 1276 n
1144 1279 n
1147 1285 n
1147 1291 n
1144 1297 n
1141 1300 n
1135 1303 n
1129 1303 n
1123 1300 m
1120 1294 n
1120 1282 n
1123 1276 n
1141 1276 m
1144 1282 n
1144 1294 n
1141 1300 n
1144 1297 m
1147 1300 n
1153 1303 n
1153 1300 n
1147 1300 n
1120 1279 m
1117 1276 n
1114 1270 n
1114 1267 n
1117 1261 n
1126 1258 n
1141 1258 n
1150 1255 n
1153 1252 n
1114 1267 m
1117 1264 n
1126 1261 n
1141 1261 n
1150 1258 n
1153 1252 n
1153 1249 n
1150 1243 n
1141 1240 n
1123 1240 n
1114 1243 n
1111 1249 n
1111 1252 n
1114 1258 n
1123 1261 n
986 861 m
1056 861 n
1118 864 m
1091 906 m
1083 867 n
1083 867 m
1091 875 n
1102 879 n
1114 879 n
1126 875 n
1133 867 n
1137 857 n
1137 849 n
1133 837 n
1126 829 n
1114 825 n
1102 825 n
1091 829 n
1087 833 n
1083 841 n
1083 845 n
1087 849 n
1091 845 n
1087 841 n
1114 879 m
1122 875 n
1130 867 n
1133 857 n
1133 849 n
1130 837 n
1122 829 n
1114 825 n
1091 906 m
1130 906 n
1091 903 m
1110 903 n
1130 906 n
2098 906 m
2086 903 n
2078 891 n
2074 871 n
2074 861 n
2078 841 n
2086 829 n
2098 825 n
2106 825 n
2116 829 n
2124 841 n
2128 861 n
2128 871 n
2124 891 n
2116 903 n
2106 906 n
2098 906 n
2098 906 m
2090 903 n
2086 899 n
2082 891 n
2078 871 n
2078 861 n
2082 841 n
2086 833 n
2090 829 n
2098 825 n
2106 825 m
2112 829 n
2116 833 n
2120 841 n
2124 861 n
2124 871 n
2120 891 n
2116 899 n
2112 903 n
2106 906 n
3122 906 m
3114 867 n
3114 867 m
3122 875 n
3134 879 n
3146 879 n
3156 875 n
3164 867 n
3168 857 n
3168 849 n
3164 837 n
3156 829 n
3146 825 n
3134 825 n
3122 829 n
3118 833 n
3114 841 n
3114 845 n
3118 849 n
3122 845 n
3118 841 n
3146 879 m
3152 875 n
3160 867 n
3164 857 n
3164 849 n
3160 837 n
3152 829 n
3146 825 n
3122 906 m
3160 906 n
3122 903 m
3142 903 n
3160 906 n
416 1071 m
486 1071 n
548 1074 m
536 1116 m
525 1113 n
517 1101 n
513 1081 n
513 1071 n
517 1051 n
525 1039 n
536 1035 n
544 1035 n
556 1039 n
563 1051 n
567 1071 n
567 1081 n
563 1101 n
556 1113 n
544 1116 n
536 1116 n
536 1116 m
528 1113 n
525 1109 n
521 1101 n
517 1081 n
517 1071 n
521 1051 n
525 1043 n
528 1039 n
536 1035 n
544 1035 m
552 1039 n
556 1043 n
560 1051 n
563 1071 n
563 1081 n
560 1101 n
556 1109 n
552 1113 n
544 1116 n
626 1074 m
599 1043 m
595 1039 n
599 1035 n
603 1039 n
599 1043 n
665 1074 m
638 1116 m
630 1077 n
630 1077 m
638 1085 n
649 1089 n
661 1089 n
673 1085 n
680 1077 n
684 1067 n
684 1059 n
680 1047 n
673 1039 n
661 1035 n
649 1035 n
638 1039 n
634 1043 n
630 1051 n
630 1055 n
634 1059 n
638 1055 n
634 1051 n
661 1089 m
669 1085 n
677 1077 n
680 1067 n
680 1059 n
677 1047 n
669 1039 n
661 1035 n
638 1116 m
677 1116 n
638 1113 m
657 1113 n
677 1116 n
654 1387 m
642 1384 n
634 1372 n
630 1352 n
630 1342 n
634 1322 n
642 1310 n
654 1306 n
662 1306 n
672 1310 n
680 1322 n
684 1342 n
684 1352 n
680 1372 n
672 1384 n
662 1387 n
654 1387 n
654 1387 m
646 1384 n
642 1380 n
638 1372 n
634 1352 n
634 1342 n
638 1322 n
642 1314 n
646 1310 n
654 1306 n
662 1306 m
668 1310 n
672 1314 n
676 1322 n
680 1342 n
680 1352 n
676 1372 n
672 1380 n
668 1384 n
662 1387 n
537 1658 m
525 1655 n
517 1643 n
513 1623 n
513 1613 n
517 1593 n
525 1581 n
537 1577 n
545 1577 n
555 1581 n
563 1593 n
567 1613 n
567 1623 n
563 1643 n
555 1655 n
545 1658 n
537 1658 n
537 1658 m
529 1655 n
525 1651 n
521 1643 n
517 1623 n
517 1613 n
521 1593 n
525 1585 n
529 1581 n
537 1577 n
545 1577 m
551 1581 n
555 1585 n
559 1593 n
563 1613 n
563 1623 n
559 1643 n
555 1651 n
551 1655 n
545 1658 n
626 1616 m
598 1585 m
594 1581 n
598 1577 n
602 1581 n
598 1585 n
664 1616 m
637 1658 m
629 1619 n
629 1619 m
637 1627 n
649 1631 n
661 1631 n
672 1627 n
680 1619 n
684 1609 n
684 1601 n
680 1589 n
672 1581 n
661 1577 n
649 1577 n
637 1581 n
633 1585 n
629 1593 n
629 1597 n
633 1601 n
637 1597 n
633 1593 n
661 1631 m
668 1627 n
676 1619 n
680 1609 n
680 1601 n
676 1589 n
668 1581 n
661 1577 n
637 1658 m
676 1658 n
637 1655 m
657 1655 n
676 1658 n
1756 716 m
1756 658 n
1760 716 m
1760 658 n
1760 704 m
1769 712 n
1781 716 n
1789 716 n
1801 712 n
1806 704 n
1806 658 n
1789 716 m
1797 712 n
1801 704 n
1801 658 n
1743 716 m
1760 716 n
1743 658 m
1773 658 n
1789 658 m
1818 658 n
1877 700 m
1944 700 m
1940 763 m
1932 754 n
1923 742 n
1915 725 n
1911 704 n
1911 688 n
1915 667 n
1923 650 n
1932 637 n
1940 629 n
1932 754 m
1923 737 n
1919 725 n
1915 704 n
1915 688 n
1919 667 n
1923 654 n
1932 637 n
2003 700 m
1974 746 m
1974 658 n
1978 746 m
1978 658 n
1978 704 m
1986 712 n
1995 716 n
2003 716 n
2016 712 n
2024 704 n
2028 692 n
2028 684 n
2024 671 n
2016 663 n
2003 658 n
1995 658 n
1986 663 n
1978 671 n
2003 716 m
2011 712 n
2020 704 n
2024 692 n
2024 684 n
2020 671 n
2011 663 n
2003 658 n
1961 746 m
1978 746 n
2091 700 m
2079 716 m
2066 712 n
2058 704 n
2053 692 n
2053 684 n
2058 671 n
2066 663 n
2079 658 n
2087 658 n
2100 663 n
2108 671 n
2112 684 n
2112 692 n
2108 704 n
2100 712 n
2087 716 n
2079 716 n
2079 716 m
2070 712 n
2062 704 n
2058 692 n
2058 684 n
2062 671 n
2070 663 n
2079 658 n
2087 658 m
2095 663 n
2104 671 n
2108 684 n
2108 692 n
2104 704 n
2095 712 n
2087 716 n
2175 700 m
2146 716 m
2146 658 n
2150 716 m
2150 658 n
2150 704 m
2158 712 n
2171 716 n
2179 716 n
2192 712 n
2196 704 n
2196 658 n
2179 716 m
2188 712 n
2192 704 n
2192 658 n
2133 716 m
2150 716 n
2133 658 m
2163 658 n
2179 658 m
2209 658 n
2268 700 m
2280 746 m
2280 658 n
2284 746 m
2284 658 n
2280 704 m
2272 712 n
2263 716 n
2255 716 n
2242 712 n
2234 704 n
2230 692 n
2230 684 n
2234 671 n
2242 663 n
2255 658 n
2263 658 n
2272 663 n
2280 671 n
2255 716 m
2247 712 n
2238 704 n
2234 692 n
2234 684 n
2238 671 n
2247 663 n
2255 658 n
2268 746 m
2284 746 n
2280 658 m
2297 658 n
2356 700 m
2318 763 m
2326 754 n
2335 742 n
2343 725 n
2347 704 n
2347 688 n
2343 667 n
2335 650 n
2326 637 n
2318 629 n
2326 754 m
2335 737 n
2339 725 n
2343 704 n
2343 688 n
2339 667 n
2335 654 n
2326 637 n
373 1345 m
373 1345 n
373 1345 n
373 1345 n
373 1345 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%   cut here (end)  %%%%%%%%%%%%
